Intracluster Medium Entropy Profiles for a Chandra Archival Sample of Galaxy Clusters

We present radial entropy profiles of the intracluster medium (ICM) for a collection of 239 clusters taken from the Chandra X-ray Observatory's Data Archive. Entropy is of great interest because it controls ICM global properties and records the thermal history of a cluster. Entropy is therefore a useful quantity for studying the effects of feedback on the cluster environment and investigating any breakdown of cluster self-similarity. We find that most ICM entropy profiles are well-fit by a model which is a power-law at large radii and approaches a constant value at small radii: K(r) = K0 + K100(r/100 kpc), where K0 quantifies the typical excess of core entropy above the best fitting power-law found at larger radii. We also show that the K0 distributions of both the full archival sample and the primary HIFLUGCS sample of Reiprich (2001) are bimodal with a distinct gap between K0 ~ 30 - 50 keV cm^2 and population peaks at K0 ~ 15 keV cm^2 and K0 ~ 150 keV cm^2. The effects of PSF smearing and angular resolution on best-fit K0 values are investigated using mock Chandra observations and degraded entropy profiles, respectively. We find that neither of these effects is sufficient to explain the entropy-profile flattening we measure at small radii. The influence of profile curvature and number of radial bins on best-fit K0 is also considered, and we find no indication K0 is significantly impacted by either. For completeness, we include previously unpublished optical spectroscopy of Halpha and [N II] emission lines discussed in Cavagnolo et al. (2008a). All data and results associated with this work are publicly available via the project web site.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Summary of Sample\label{tab:sample}}
\tablehead{\colhead{Cluster} & \colhead{Obs. ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{Exposure Time} & \colhead{ACIS} & \colhead{$z$} & \colhead{$kT_{X}$} & \colhead{Notes}\\
\colhead{} & \colhead{} & \colhead{hr:min:sec} & \colhead{$\mydeg:\arcm:\arcs$} & \colhead{ksec} & \colhead{} & \colhead{} & \colhead{keV} & \colhead{}\\
\colhead{{(1)}} & \colhead{{(2)}} & \colhead{{(3)}} & \colhead{{(4)}} & \colhead{{(5)}} & \colhead{{(6)}} & \colhead{{(7)}} & \colhead{{(8)}} & \colhead{{(9)}}}
\startdata
 \object{1E0657 56} & \dataset[ADS/Sa.CXO#obs/3184]{3184} & 06:58:29.627 & -55:56:39.79 & 87.5 & I3 & 0.2960 & 11.64 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5356]{5356} & \nodata & \nodata & 97.2 & I2 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5361]{5361} & \nodata & \nodata & 82.6 & I3 & \nodata & \nodata & \nodata\\
 \object{2A 335+096} & \dataset[ADS/Sa.CXO#obs/919]{919} & 03:38:41.105 & +09:58:00.66 & 19.7 & S3 & 0.0347 & 2.88 & \nodata\\
 \object{2PIGG J0011.5-2850} & \dataset[ADS/Sa.CXO#obs/5797]{5797} & 00:11:21.623 & -28:51:14.44 & 19.9 & I3 & 0.0753 & 5.15 &      f\\
 \object{2PIGG J2227.0-3041} & \dataset[ADS/Sa.CXO#obs/5798]{5798} & 22:27:54.560 & -30:34:34.84 & 22.3 & I2 & 0.0729 & 2.79 & \nodata\\
 \object{3C 28.0} & \dataset[ADS/Sa.CXO#obs/3233]{3233} & 00:55:50.401 & +26:24:36.47 & 49.7 & I3 & 0.1952 & 5.53 & \nodata\\
 \object{3C 295} & \dataset[ADS/Sa.CXO#obs/2254]{2254} & 14:11:20.280 & +52:12:10.55 & 90.9 & I3 & 0.4641 & 5.16 &      d\\
 \object{3C 388} & \dataset[ADS/Sa.CXO#obs/5295]{5295} & 18:44:02.365 & +45:33:29.31 & 30.7 & I3 & 0.0917 & 3.23 &      d\\
 \object{4C 55.16} & \dataset[ADS/Sa.CXO#obs/4940]{4940} & 08:34:54.923 & +55:34:21.15 & 96.0 & S3 & 0.2420 & 4.98 &      d\\
 \object{Abell 13} & \dataset[ADS/Sa.CXO#obs/4945]{4945} & 00:13:37.883 & -19:30:09.10 & 55.3 & S3 & 0.0940 & 6.84 & \nodata\\
 \object{Abell 68} & \dataset[ADS/Sa.CXO#obs/3250]{3250} & 00:37:06.475 & +09:09:32.28 & 10.0 & I3 & 0.2546 & 9.01 & \nodata\\
 \object{Abell 85} & \dataset[ADS/Sa.CXO#obs/904]{904} & 00:41:50.406 & -09:18:10.79 & 38.4 & I0 & 0.0558 & 6.40 & \nodata\\
 \object{Abell 119} & \dataset[ADS/Sa.CXO#obs/4180]{4180} & 00:56:15.150 & -01:14:59.70 & 11.9 & I3 & 0.0442 & 5.86 &    a,e\\
 \object{Abell 133} & \dataset[ADS/Sa.CXO#obs/2203]{2203} & 01:02:41.756 & -21:52:49.79 & 35.5 & S3 & 0.0558 & 4.31 & \nodata\\
 \object{Abell 141} & \dataset[ADS/Sa.CXO#obs/9410]{9410} & 01:05:34.385 & -24:37:58.78 & 19.9 & I3 & 0.2300 & 5.31 & \nodata\\
 \object{Abell 160} & \dataset[ADS/Sa.CXO#obs/3219]{3219} & 01:13:00.692 & +15:29:15.08 & 58.5 & I3 & 0.0447 & 1.88 &    a,e\\
 \object{Abell 193} & \dataset[ADS/Sa.CXO#obs/6931]{6931} & 01:25:07.660 & +08:41:57.08 & 17.9 & S3 & 0.0485 & 2.50 &    a,e\\
 \object{Abell 209} & \dataset[ADS/Sa.CXO#obs/3579]{3579} & 01:31:52.565 & -13:36:38.79 & 10.0 & I3 & 0.2060 & 8.28 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/522]{522} & \nodata & \nodata & 10.0 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 222} & \dataset[ADS/Sa.CXO#obs/4967]{4967} & 01:37:34.562 & -12:59:34.88 & 45.1 & I3 & 0.2130 & 4.60 & \nodata\\
 \object{Abell 223} & \dataset[ADS/Sa.CXO#obs/49671]{49671} & 01:37:55.963 & -12:49:10.53 & 45.1 & I0 & 0.2070 & 5.28 &      e\\
 \object{Abell 262} & \dataset[ADS/Sa.CXO#obs/2215]{2215} & 01:52:46.299 & +36:09:11.80 & 28.7 & S3 & 0.0164 & 2.18 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/7921]{7921} & \nodata & \nodata & 110.7 & S3 & \nodata & \nodata & \nodata\\
 \object{Abell 267} & \dataset[ADS/Sa.CXO#obs/1448]{1448} & 01:52:42.269 & +01:00:45.33 & 7.9 & I3 & 0.2300 & 6.79 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3580]{3580} & \nodata & \nodata & 19.9 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 368} & \dataset[ADS/Sa.CXO#obs/9412]{9412} & 02:37:27.640 & -26:30:28.99 & 18.4 & I3 & 0.2200 & 6.23 & \nodata\\
 \object{Abell 370} & \dataset[ADS/Sa.CXO#obs/515]{515} & 02:39:53.169 & -01:34:36.96 & 88.0 & S3 & 0.3747 & 7.35 & \nodata\\
 \object{Abell 383} & \dataset[ADS/Sa.CXO#obs/2321]{2321} & 02:48:03.364 & -03:31:44.69 & 19.5 & S3 & 0.1871 & 4.91 & \nodata\\
 \object{Abell 399} & \dataset[ADS/Sa.CXO#obs/3230]{3230} & 02:57:53.382 & +13:01:30.86 & 48.6 & I0 & 0.0716 & 7.95 & \nodata\\
 \object{Abell 400} & \dataset[ADS/Sa.CXO#obs/4181]{4181} & 02:57:41.603 & +06:01:27.61 & 21.5 & I3 & 0.0240 & 2.31 &    a,e\\
 \object{Abell 401} & \dataset[ADS/Sa.CXO#obs/2309]{2309} & 02:58:56.920 & +13:34:14.51 & 11.6 & I2 & 0.0745 & 8.07 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/518]{518} & \nodata & \nodata & 18.0 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 426} & \dataset[ADS/Sa.CXO#obs/3209]{3209} & 03:19:48.194 & +41:30:40.73 & 95.8 & S3 & 0.0179 & 3.55 &      d\\
 & \dataset[ADS/Sa.CXO#obs/4289]{4289} & \nodata & \nodata & 95.4 & S3 & \nodata & \nodata & \nodata\\
 \object{Abell 478} & \dataset[ADS/Sa.CXO#obs/1669]{1669} & 04:13:25.345 & +10:27:55.15 & 42.4 & S3 & 0.0883 & 7.07 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6102]{6102} & \nodata & \nodata & 10.0 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 496} & \dataset[ADS/Sa.CXO#obs/3361]{3361} & 04:33:38.038 & -13:15:39.65 & 10.0 & S3 & 0.0328 & 5.03 & \nodata\\
 \object{Abell 520} & \dataset[ADS/Sa.CXO#obs/4215]{4215} & 04:54:10.303 & +02:55:36.48 & 66.3 & I3 & 0.2020 & 9.29 & \nodata\\
 \object{Abell 521} & \dataset[ADS/Sa.CXO#obs/430]{430} & 04:54:06.337 & -10:13:16.88 & 39.1 & S3 & 0.2533 & 7.03 & \nodata\\
 \object{Abell 539} & \dataset[ADS/Sa.CXO#obs/5808]{5808} & 05:16:37.335 & +06:26:25.18 & 24.3 & I3 & 0.0288 & 3.24 &    b,e\\
 & \dataset[ADS/Sa.CXO#obs/7209]{7209} & \nodata & \nodata & 18.6 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 562} & \dataset[ADS/Sa.CXO#obs/6936]{6936} & 06:53:21.524 & +69:19:51.19 & 51.5 & S3 & 0.1100 & 3.04 &      e\\
 \object{Abell 576} & \dataset[ADS/Sa.CXO#obs/3289]{3289} & 07:21:30.394 & +55:45:41.95 & 38.6 & S3 & 0.0385 & 4.43 &      e\\
 \object{Abell 586} & \dataset[ADS/Sa.CXO#obs/530]{530} & 07:32:20.339 & +31:37:58.59 & 10.0 & I3 & 0.1710 & 6.47 & \nodata\\
 \object{Abell 611} & \dataset[ADS/Sa.CXO#obs/3194]{3194} & 08:00:56.832 & +36:03:24.09 & 36.1 & S3 & 0.2880 & 7.06 &      e\\
 \object{Abell 644} & \dataset[ADS/Sa.CXO#obs/2211]{2211} & 08:17:25.225 & -07:30:40.03 & 29.7 & I3 & 0.0698 & 7.73 & \nodata\\
 \object{Abell 665} & \dataset[ADS/Sa.CXO#obs/3586]{3586} & 08:30:59.226 & +65:50:20.06 & 29.7 & I3 & 0.1810 & 7.45 & \nodata\\
 \object{Abell 697} & \dataset[ADS/Sa.CXO#obs/4217]{4217} & 08:42:57.549 & +36:21:57.65 & 19.5 & I3 & 0.2820 & 9.52 & \nodata\\
 \object{Abell 744} & \dataset[ADS/Sa.CXO#obs/6947]{6947} & 09:07:20.455 & +16:39:06.18 & 39.5 & I3 & 0.0729 & 2.50 &      e\\
 \object{Abell 754} & \dataset[ADS/Sa.CXO#obs/577]{577} & 09:09:18.188 & -09:41:09.56 & 44.2 & I3 & 0.0543 & 9.94 & \nodata\\
 \object{Abell 773} & \dataset[ADS/Sa.CXO#obs/5006]{5006} & 09:17:52.566 & +51:43:38.18 & 19.8 & I3 & 0.2170 & 7.83 & \nodata\\
 \object{Abell 907} & \dataset[ADS/Sa.CXO#obs/3185]{3185} & 09:58:21.946 & -11:03:50.73 & 48.0 & I3 & 0.1527 & 5.59 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3205]{3205} & \nodata & \nodata & 47.1 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/535]{535} & \nodata & \nodata & 11.0 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 963} & \dataset[ADS/Sa.CXO#obs/903]{903} & 10:17:03.744 & +39:02:49.17 & 36.3 & S3 & 0.2056 & 6.73 & \nodata\\
 \object{Abell 1060} & \dataset[ADS/Sa.CXO#obs/2220]{2220} & 10:36:42.828 & -27:31:42.06 & 31.9 & I3 & 0.0125 & 3.29 &  a,e,f\\
 \object{Abell 1063S} & \dataset[ADS/Sa.CXO#obs/4966]{4966} & 22:48:44.294 & -44:31:48.37 & 26.7 & I3 & 0.3540 & 11.96 & \nodata\\
 \object{Abell 1068} & \dataset[ADS/Sa.CXO#obs/1652]{1652} & 10:40:44.520 & +39:57:10.28 & 26.8 & S3 & 0.1375 & 4.62 & \nodata\\
 \object{Abell 1201} & \dataset[ADS/Sa.CXO#obs/4216]{4216} & 11:12:54.489 & +13:26:08.76 & 39.7 & S3 & 0.1688 & 5.61 & \nodata\\
 \object{Abell 1204} & \dataset[ADS/Sa.CXO#obs/2205]{2205} & 11:13:20.419 & +17:35:38.45 & 23.6 & I3 & 0.1706 & 3.63 & \nodata\\
 \object{Abell 1240} & \dataset[ADS/Sa.CXO#obs/4961]{4961} & 11:23:38.357 & +43:05:48.33 & 51.3 & I3 & 0.1590 & 4.77 &      a\\
 \object{Abell 1361} & \dataset[ADS/Sa.CXO#obs/2200]{2200} & 11:43:39.637 & +46:21:20.41 & 16.7 & S3 & 0.1171 & 5.32 & \nodata\\
 \object{Abell 1413} & \dataset[ADS/Sa.CXO#obs/5003]{5003} & 11:55:17.893 & +23:24:21.84 & 75.1 & I2 & 0.1426 & 7.41 & \nodata\\
 \object{Abell 1423} & \dataset[ADS/Sa.CXO#obs/538]{538} & 11:57:17.263 & +33:36:37.44 & 9.8 & I3 & 0.2130 & 6.01 & \nodata\\
 \object{Abell 1446} & \dataset[ADS/Sa.CXO#obs/4975]{4975} & 12:02:03.744 & +58:02:17.93 & 58.4 & S3 & 0.1035 & 3.96 & \nodata\\
 \object{Abell 1569} & \dataset[ADS/Sa.CXO#obs/6100]{6100} & 12:36:26.015 & +16:32:17.81 & 41.2 & I3 & 0.0735 & 2.51 & \nodata\\
 \object{Abell 1576} & \dataset[ADS/Sa.CXO#obs/7938]{7938} & 12:36:58.274 & +63:11:13.88 & 15.0 & I3 & 0.2790 & 10.10 & \nodata\\
 \object{Abell 1644} & \dataset[ADS/Sa.CXO#obs/2206]{2206} & 12:57:11.665 & -17:24:32.86 & 18.7 & I3 & 0.0471 & 4.60 &      b\\
 & \dataset[ADS/Sa.CXO#obs/7922]{7922} & \nodata & \nodata & 51.5 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 1650} & \dataset[ADS/Sa.CXO#obs/4178]{4178} & 12:58:41.499 & -01:45:44.32 & 27.3 & S3 & 0.0843 & 6.17 & \nodata\\
 \object{Abell 1651} & \dataset[ADS/Sa.CXO#obs/4185]{4185} & 12:59:22.830 & -04:11:45.86 & 9.6 & I3 & 0.0840 & 6.26 & \nodata\\
 \object{Abell 1664} & \dataset[ADS/Sa.CXO#obs/1648]{1648} & 13:03:42.622 & -24:14:41.59 & 9.8 & S3 & 0.1276 & 4.39 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/7901]{7901} & \nodata & \nodata & 36.6 & S3 & \nodata & \nodata & \nodata\\
 \object{Abell 1689} & \dataset[ADS/Sa.CXO#obs/1663]{1663} & 13:11:29.612 & -01:20:28.69 & 10.7 & I3 & 0.1843 & 10.10 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5004]{5004} & \nodata & \nodata & 19.9 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/540]{540} & \nodata & \nodata & 10.3 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 1736} & \dataset[ADS/Sa.CXO#obs/4186]{4186} & 13:26:49.453 & -27:09:48.13 & 14.9 & I1 & 0.0338 & 3.45 &    a,e\\
 \object{Abell 1758} & \dataset[ADS/Sa.CXO#obs/2213]{2213} & 13:32:48.398 & +50:32:32.53 & 58.3 & S3 & 0.2792 & 12.14 & \nodata\\
 \object{Abell 1763} & \dataset[ADS/Sa.CXO#obs/3591]{3591} & 13:35:17.957 & +40:59:55.80 & 19.6 & I3 & 0.1866 & 7.78 & \nodata\\
 \object{Abell 1795} & \dataset[ADS/Sa.CXO#obs/493]{493} & 13:48:52.802 & +26:35:23.55 & 19.6 & S3 & 0.0625 & 7.80 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5289]{5289} & \nodata & \nodata & 15.0 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 1835} & \dataset[ADS/Sa.CXO#obs/495]{495} & 14:01:01.951 & +02:52:43.18 & 19.5 & S3 & 0.2532 & 9.77 & \nodata\\
 \object{Abell 1914} & \dataset[ADS/Sa.CXO#obs/3593]{3593} & 14:26:03.060 & +37:49:27.84 & 18.9 & I3 & 0.1712 & 9.62 & \nodata\\
 \object{Abell 1942} & \dataset[ADS/Sa.CXO#obs/3290]{3290} & 14:38:21.878 & +03:40:12.97 & 57.6 & I2 & 0.2240 & 4.77 & \nodata\\
 \object{Abell 1991} & \dataset[ADS/Sa.CXO#obs/3193]{3193} & 14:54:31.620 & +18:38:41.48 & 38.3 & S3 & 0.0587 & 2.67 & \nodata\\
 \object{Abell 1995} & \dataset[ADS/Sa.CXO#obs/7021]{7021} & 14:52:57.410 & +58:02:56.84 & 48.5 & I3 & 0.3186 & 3.40 & \nodata\\
 \object{Abell 2029} & \dataset[ADS/Sa.CXO#obs/4977]{4977} & 15:10:56.139 & +05:44:40.47 & 77.9 & S3 & 0.0765 & 7.38 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6101]{6101} & \nodata & \nodata & 9.9 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/891]{891} & \nodata & \nodata & 19.8 & S3 & \nodata & \nodata & \nodata\\
 \object{Abell 2034} & \dataset[ADS/Sa.CXO#obs/2204]{2204} & 15:10:12.498 & +33:30:39.57 & 53.9 & I3 & 0.1130 & 7.15 &      f\\
 \object{Abell 2052} & \dataset[ADS/Sa.CXO#obs/5807]{5807} & 15:16:44.514 & +07:01:17.02 & 127.0 & S3 & 0.0353 & 2.98 &      d\\
 & \dataset[ADS/Sa.CXO#obs/890]{890} & \nodata & \nodata & 36.8 & S3 & \nodata & \nodata & \nodata\\
 \object{Abell 2063} & \dataset[ADS/Sa.CXO#obs/4187]{4187} & 15:23:04.851 & +08:36:20.16 & 8.8 & I3 & 0.0351 & 3.61 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6263]{6263} & \nodata & \nodata & 16.8 & S3 & \nodata & \nodata & \nodata\\
 \object{Abell 2065} & \dataset[ADS/Sa.CXO#obs/31821]{31821} & 15:22:29.517 & +27:42:22.93 & 27.7 & I3 & 0.0730 & 5.75 & \nodata\\
 \object{Abell 2069} & \dataset[ADS/Sa.CXO#obs/4965]{4965} & 15:24:11.376 & +29:52:19.02 & 55.4 & I2 & 0.1160 & 6.50 & \nodata\\
 \object{Abell 2104} & \dataset[ADS/Sa.CXO#obs/895]{895} & 15:40:08.131 & -03:18:15.02 & 49.2 & S3 & 0.1554 & 8.53 & \nodata\\
 \object{Abell 2107} & \dataset[ADS/Sa.CXO#obs/4960]{4960} & 15:39:39.113 & +21:46:57.66 & 35.6 & I3 & 0.0411 & 3.82 &      b\\
 \object{Abell 2111} & \dataset[ADS/Sa.CXO#obs/544]{544} & 15:39:40.637 & +34:25:28.01 & 10.3 & I3 & 0.2300 & 7.13 & \nodata\\
 \object{Abell 2124} & \dataset[ADS/Sa.CXO#obs/3238]{3238} & 15:44:59.131 & +36:06:34.11 & 19.4 & S3 & 0.0658 & 4.73 & \nodata\\
 \object{Abell 2125} & \dataset[ADS/Sa.CXO#obs/2207]{2207} & 15:41:14.154 & +66:15:57.20 & 81.5 & I3 & 0.2465 & 2.88 &      a\\
 \object{Abell 2142} & \dataset[ADS/Sa.CXO#obs/1196]{1196} & 15:58:20.880 & +27:13:44.21 & 11.4 & S3 & 0.0898 & 8.24 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/1228]{1228} & \nodata & \nodata & 12.1 & S3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5005]{5005} & \nodata & \nodata & 44.6 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 2147} & \dataset[ADS/Sa.CXO#obs/3211]{3211} & 16:02:17.025 & +15:58:28.32 & 17.9 & I3 & 0.0356 & 4.09 & \nodata\\
 \object{Abell 2151} & \dataset[ADS/Sa.CXO#obs/4996]{4996} & 16:04:35.887 & +17:43:17.36 & 21.8 & I3 & 0.0366 & 2.90 &      e\\
 \object{Abell 2163} & \dataset[ADS/Sa.CXO#obs/1653]{1653} & 16:15:45.705 & -06:09:00.62 & 71.1 & I1 & 0.1695 & 19.20 & \nodata\\
 \object{Abell 2199} & \dataset[ADS/Sa.CXO#obs/497]{497} & 16:28:38.249 & +39:33:04.28 & 19.5 & S3 & 0.0300 & 4.55 &      b\\
 \object{Abell 2204} & \dataset[ADS/Sa.CXO#obs/499]{499} & 16:32:46.920 & +05:34:32.86 & 10.1 & S3 & 0.1524 & 6.97 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6104]{6104} & \nodata & \nodata & 9.6 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/7940]{7940} & \nodata & \nodata & 77.1 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 2218} & \dataset[ADS/Sa.CXO#obs/1666]{1666} & 16:35:50.831 & +66:12:42.31 & 48.6 & I0 & 0.1713 & 7.35 & \nodata\\
 \object{Abell 2219} & \dataset[ADS/Sa.CXO#obs/896]{896} & 16:40:20.112 & +46:42:42.84 & 42.3 & S3 & 0.2256 & 12.75 & \nodata\\
 \object{Abell 2244} & \dataset[ADS/Sa.CXO#obs/4179]{4179} & 17:02:42.579 & +34:03:37.34 & 57.0 & S3 & 0.0967 & 5.68 & \nodata\\
 \object{Abell 2255} & \dataset[ADS/Sa.CXO#obs/894]{894} & 17:12:42.935 & +64:04:10.81 & 39.4 & I3 & 0.0805 & 6.12 &      a\\
 \object{Abell 2256} & \dataset[ADS/Sa.CXO#obs/1386]{1386} & 17:03:44.567 & +78:38:11.51 & 12.4 & I3 & 0.0579 & 6.90 &      a\\
 \object{Abell 2259} & \dataset[ADS/Sa.CXO#obs/3245]{3245} & 17:20:08.299 & +27:40:11.53 & 10.0 & I3 & 0.1640 & 5.18 & \nodata\\
 \object{Abell 2261} & \dataset[ADS/Sa.CXO#obs/5007]{5007} & 17:22:27.254 & +32:07:58.60 & 24.3 & I3 & 0.2240 & 7.63 & \nodata\\
 \object{Abell 2294} & \dataset[ADS/Sa.CXO#obs/3246]{3246} & 17:24:10.149 & +85:53:09.77 & 10.0 & I3 & 0.1780 & 9.98 & \nodata\\
 \object{Abell 2319} & \dataset[ADS/Sa.CXO#obs/3231]{3231} & 19:21:09.638 & +43:57:21.53 & 14.4 & I1 & 0.0562 & 10.87 &      a\\
 \object{Abell 2384} & \dataset[ADS/Sa.CXO#obs/4202]{4202} & 21:52:21.178 & -19:32:51.90 & 31.5 & I3 & 0.0945 & 4.75 & \nodata\\
 \object{Abell 2390} & \dataset[ADS/Sa.CXO#obs/4193]{4193} & 21:53:36.825 & +17:41:44.38 & 95.1 & S3 & 0.2301 & 11.15 & \nodata\\
 \object{Abell 2409} & \dataset[ADS/Sa.CXO#obs/3247]{3247} & 22:00:52.567 & +20:58:06.55 & 10.2 & I3 & 0.1479 & 5.94 & \nodata\\
 \object{Abell 2420} & \dataset[ADS/Sa.CXO#obs/8271]{8271} & 22:10:18.792 & -12:10:13.35 & 8.1 & I3 & 0.0846 & 6.47 & \nodata\\
 \object{Abell 2462} & \dataset[ADS/Sa.CXO#obs/4159]{4159} & 22:39:11.367 & -17:20:28.33 & 39.2 & S3 & 0.0737 & 2.42 &    a,e\\
 \object{Abell 2537} & \dataset[ADS/Sa.CXO#obs/4962]{4962} & 23:08:22.313 & -02:11:29.88 & 36.2 & S3 & 0.2950 & 8.40 & \nodata\\
 \object{Abell 2554} & \dataset[ADS/Sa.CXO#obs/1696]{1696} & 23:12:19.622 & -21:30:11.32 & 19.9 & S3 & 0.1103 & 5.29 & \nodata\\
 \object{Abell 2556} & \dataset[ADS/Sa.CXO#obs/2226]{2226} & 23:13:01.413 & -21:38:04.47 & 19.9 & S3 & 0.0862 & 3.50 & \nodata\\
 \object{Abell 2589} & \dataset[ADS/Sa.CXO#obs/3210]{3210} & 23:23:57.315 & +16:46:38.43 & 13.7 & S3 & 0.0415 & 3.65 & \nodata\\
 \object{Abell 2597} & \dataset[ADS/Sa.CXO#obs/922]{922} & 23:25:19.779 & -12:07:27.63 & 39.4 & S3 & 0.0854 & 4.02 & \nodata\\
 \object{Abell 2626} & \dataset[ADS/Sa.CXO#obs/3192]{3192} & 23:36:30.452 & +21:08:47.36 & 24.8 & S3 & 0.0573 & 3.29 & \nodata\\
 \object{Abell 2631} & \dataset[ADS/Sa.CXO#obs/3248]{3248} & 23:37:38.560 & +00:16:05.02 & 9.2 & I3 & 0.2779 & 7.06 &      a\\
 \object{Abell 2657} & \dataset[ADS/Sa.CXO#obs/4941]{4941} & 23:44:57.253 & +09:11:30.74 & 16.1 & I3 & 0.0402 & 3.77 & \nodata\\
 \object{Abell 2667} & \dataset[ADS/Sa.CXO#obs/2214]{2214} & 23:51:39.395 & -26:05:02.75 & 9.6 & S3 & 0.2300 & 6.75 & \nodata\\
 \object{Abell 2717} & \dataset[ADS/Sa.CXO#obs/6974]{6974} & 00:03:12.968 & -35:56:00.13 & 19.8 & I3 & 0.0475 & 1.69 &      e\\
 \object{Abell 2744} & \dataset[ADS/Sa.CXO#obs/2212]{2212} & 00:14:19.529 & -30:23:30.24 & 24.8 & S3 & 0.3080 & 9.18 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/7915]{7915} & \nodata & \nodata & 18.6 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/8477]{8477} & \nodata & \nodata & 45.9 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/8557]{8557} & \nodata & \nodata & 27.8 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 2813} & \dataset[ADS/Sa.CXO#obs/9409]{9409} & 00:43:24.881 & -20:37:25.08 & 19.9 & I3 & 0.2924 & 8.96 & \nodata\\
 \object{Abell 3084} & \dataset[ADS/Sa.CXO#obs/9413]{9413} & 03:04:03.920 & -36:56:27.17 & 19.9 & I3 & 0.0977 & 5.30 & \nodata\\
 \object{Abell 3088} & \dataset[ADS/Sa.CXO#obs/9414]{9414} & 03:07:01.734 & -28:39:55.47 & 18.9 & I3 & 0.2534 & 6.71 & \nodata\\
 \object{Abell 3112} & \dataset[ADS/Sa.CXO#obs/2516]{2516} & 03:17:57.681 & -44:14:17.16 & 16.9 & S3 & 0.0720 & 5.17 &      d\\
 \object{Abell 3120} & \dataset[ADS/Sa.CXO#obs/6951]{6951} & 03:21:56.464 & -51:19:35.40 & 26.8 & I3 & 0.0690 & 4.40 & \nodata\\
 \object{Abell 3158} & \dataset[ADS/Sa.CXO#obs/3201]{3201} & 03:42:54.675 & -53:37:24.36 & 24.8 & I3 & 0.0580 & 4.94 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3712]{3712} & \nodata & \nodata & 30.9 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 3266} & \dataset[ADS/Sa.CXO#obs/899]{899} & 04:31:13.304 & -61:27:12.59 & 29.8 & I1 & 0.0590 & 9.07 & \nodata\\
 \object{Abell 3364} & \dataset[ADS/Sa.CXO#obs/9419]{9419} & 05:47:37.698 & -31:52:23.61 & 19.8 & I3 & 0.1483 & 7.88 & \nodata\\
 \object{Abell 3376} & \dataset[ADS/Sa.CXO#obs/3202]{3202} & 06:02:11.756 & -39:56:59.07 & 44.3 & I3 & 0.0456 & 4.08 &      a\\
 & \dataset[ADS/Sa.CXO#obs/3450]{3450} & \nodata & \nodata & 19.8 & I3 & \nodata & \nodata & \nodata\\
 \object{Abell 3391} & \dataset[ADS/Sa.CXO#obs/4943]{4943} & 06:26:21.511 & -53:41:44.81 & 18.4 & I3 & 0.0560 & 6.07 &    a,e\\
 \object{Abell 3395} & \dataset[ADS/Sa.CXO#obs/4944]{4944} & 06:26:48.463 & -54:32:59.21 & 21.9 & I3 & 0.0510 & 5.13 &    a,e\\
 \object{Abell 3528S} & \dataset[ADS/Sa.CXO#obs/8268]{8268} & 12:54:40.897 & -29:13:38.10 & 8.1 & I3 & 0.0530 & 5.44 & \nodata\\
 \object{Abell 3558} & \dataset[ADS/Sa.CXO#obs/1646]{1646} & 13:27:56.854 & -31:29:43.78 & 14.4 & S3 & 0.0480 & 6.60 &    e,f\\
 \object{Abell 3562} & \dataset[ADS/Sa.CXO#obs/4167]{4167} & 13:33:37.800 & -31:40:12.04 & 19.3 & I2 & 0.0490 & 4.59 & \nodata\\
 \object{Abell 3571} & \dataset[ADS/Sa.CXO#obs/4203]{4203} & 13:47:28.434 & -32:51:52.45 & 34.0 & S3 & 0.0391 & 7.77 & \nodata\\
 \object{Abell 3581} & \dataset[ADS/Sa.CXO#obs/1650]{1650} & 14:07:29.777 & -27:01:05.88 & 7.2 & S3 & 0.0218 & 2.10 &      d\\
 \object{Abell 3667} & \dataset[ADS/Sa.CXO#obs/5751]{5751} & 20:12:41.231 & -56:50:35.70 & 128.9 & I3 & 0.0556 & 6.51 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5752]{5752} & \nodata & \nodata & 60.4 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5753]{5753} & \nodata & \nodata & 103.6 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/889]{889} & \nodata & \nodata & 50.3 & I2 & \nodata & \nodata & \nodata\\
 \object{Abell 3822} & \dataset[ADS/Sa.CXO#obs/8269]{8269} & 21:54:04.203 & -57:52:02.71 & 8.1 & I3 & 0.0759 & 4.89 &      e\\
 \object{Abell 3827} & \dataset[ADS/Sa.CXO#obs/7920]{7920} & 22:01:53.200 & -59:56:43.04 & 45.6 & S3 & 0.0984 & 8.05 & \nodata\\
 \object{Abell 3921} & \dataset[ADS/Sa.CXO#obs/4973]{4973} & 22:49:57.829 & -64:25:42.17 & 29.4 & I3 & 0.0927 & 5.69 & \nodata\\
 \object{Abell 4038} & \dataset[ADS/Sa.CXO#obs/4992]{4992} & 23:47:43.180 & -28:08:34.81 & 33.5 & I2 & 0.0300 & 3.11 & \nodata\\
 \object{Abell 4059} & \dataset[ADS/Sa.CXO#obs/5785]{5785} & 23:57:01.065 & -34:45:33.28 & 92.1 & S3 & 0.0475 & 4.69 & \nodata\\
 \object{Abell S0405} & \dataset[ADS/Sa.CXO#obs/8272]{8272} & 03:51:32.815 & -82:13:10.19 & 7.9 & I3 & 0.0613 & 4.11 & \nodata\\
 \object{Abell S0592} & \dataset[ADS/Sa.CXO#obs/9420]{9420} & 06:38:48.610 & -53:58:26.32 & 19.9 & I3 & 0.2216 & 9.08 & \nodata\\
 \object{AC 114} & \dataset[ADS/Sa.CXO#obs/1562]{1562} & 22:58:48.316 & -34:48:08.20 & 72.5 & S3 & 0.3120 & 7.53 & \nodata\\
 \object{AWM7} & \dataset[ADS/Sa.CXO#obs/908]{908} & 02:54:27.631 & +41:34:47.07 & 47.9 & I3 & 0.0172 & 3.71 &      b\\
 \object{Centaurus} & \dataset[ADS/Sa.CXO#obs/4190]{4190} & 12:48:49.267 & -41:18:39.54 & 34.3 & S3 & 0.0109 & 3.96 &      b\\
 & \dataset[ADS/Sa.CXO#obs/4191]{4191} & \nodata & \nodata & 34.0 & S3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/4954]{4954} & \nodata & \nodata & 89.1 & S3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/4955]{4955} & \nodata & \nodata & 44.7 & S3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/504]{504} & \nodata & \nodata & 31.8 & S3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/505]{505} & \nodata & \nodata & 10.0 & S3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5310]{5310} & \nodata & \nodata & 49.3 & S3 & \nodata & \nodata & \nodata\\
 \object{CID 72} & \dataset[ADS/Sa.CXO#obs/2018]{2018} & 17:33:03.247 & +43:45:37.28 & 30.7 & S3 & 0.0344 & 1.91 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6949]{6949} & \nodata & \nodata & 38.6 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/7321]{7321} & \nodata & \nodata & 37.5 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/7322]{7322} & \nodata & \nodata & 37.5 & I3 & \nodata & \nodata & \nodata\\
 \object{CL J1226.9+3332} & \dataset[ADS/Sa.CXO#obs/3180]{3180} & 12:26:58.373 & +33:32:47.36 & 31.7 & I3 & 0.8900 & 10.00 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5014]{5014} & \nodata & \nodata & 32.7 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/932]{932} & \nodata & \nodata & 9.8 & S3 & \nodata & \nodata & \nodata\\
 \object{Cygnus A} & \dataset[ADS/Sa.CXO#obs/360]{360} & 19:59:28.381 & +40:44:01.98 & 34.7 & S3 & 0.0561 & 7.68 &      d\\
 \object{ESO 3060170} & \dataset[ADS/Sa.CXO#obs/3188]{3188} & 05:40:06.687 & -40:50:12.82 & 14.0 & I3 & 0.0358 & 2.79 &      b\\
 & \dataset[ADS/Sa.CXO#obs/3189]{3189} & \nodata & \nodata & 14.1 & I0 & \nodata & \nodata & \nodata\\
 \object{ESO 5520200} & \dataset[ADS/Sa.CXO#obs/3206]{3206} & 04:54:52.318 & -18:06:56.52 & 23.9 & I3 & 0.0314 & 2.37 & \nodata\\
 \object{EXO 422-086} & \dataset[ADS/Sa.CXO#obs/4183]{4183} & 04:25:51.271 & -08:33:36.42 & 10.0 & I3 & 0.0397 & 3.40 & \nodata\\
 \object{HCG 62} & \dataset[ADS/Sa.CXO#obs/921]{921} & 12:53:05.741 & -09:12:15.64 & 48.5 & S3 & 0.0146 & 1.10 & \nodata\\
 \object{HCG 42} & \dataset[ADS/Sa.CXO#obs/3215]{3215} & 10:00:14.234 & -19:38:10.77 & 31.7 & S3 & 0.0133 & 0.70 & \nodata\\
 \object{Hercules A} & \dataset[ADS/Sa.CXO#obs/1625]{1625} & 16:51:08.161 & +04:59:32.44 & 14.8 & S3 & 0.1541 & 5.21 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5796]{5796} & \nodata & \nodata & 47.5 & S3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6257]{6257} & \nodata & \nodata & 49.5 & S3 & \nodata & \nodata & \nodata\\
 \object{Hydra A} & \dataset[ADS/Sa.CXO#obs/4970]{4970} & 09:18:05.985 & -12:05:43.94 & 98.8 & S3 & 0.0549 & 4.00 &      d\\
 & \dataset[ADS/Sa.CXO#obs/576]{576} & \nodata & \nodata & 19.5 & S3 & \nodata & \nodata & \nodata\\
 \object{M49} & \dataset[ADS/Sa.CXO#obs/321]{321} & 12:29:46.841 & +08:00:01.98 & 39.6 & S3 & 0.0033 & 1.33 &      c\\
 \object{M87} & \dataset[ADS/Sa.CXO#obs/5826]{5826} & 12:30:49.383 & +12:23:28.67 & 126.8 & I3 & 0.0044 & 2.50 &      d\\
 & \dataset[ADS/Sa.CXO#obs/5827]{5827} & \nodata & \nodata & 156.2 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J0011.7-1523} & \dataset[ADS/Sa.CXO#obs/3261]{3261} & 00:11:42.965 & -15:23:20.79 & 21.6 & I3 & 0.3600 & 5.42 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6105]{6105} & \nodata & \nodata & 37.3 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J0035.4-2015} & \dataset[ADS/Sa.CXO#obs/3262]{3262} & 00:35:26.573 & -20:15:46.06 & 21.4 & I3 & 0.3644 & 7.39 & \nodata\\
 \object{MACS J0159.8-0849} & \dataset[ADS/Sa.CXO#obs/3265]{3265} & 01:59:49.453 & -08:50:00.90 & 17.9 & I3 & 0.4050 & 9.59 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6106]{6106} & \nodata & \nodata & 35.3 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J0242.5-2132} & \dataset[ADS/Sa.CXO#obs/3266]{3266} & 02:42:35.906 & -21:32:26.30 & 11.9 & I3 & 0.3140 & 5.58 & \nodata\\
 \object{MACS J0257.1-2325} & \dataset[ADS/Sa.CXO#obs/1654]{1654} & 02:57:09.130 & -23:26:05.85 & 19.8 & I3 & 0.5053 & 10.50 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3581]{3581} & \nodata & \nodata & 18.5 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J0257.6-2209} & \dataset[ADS/Sa.CXO#obs/3267]{3267} & 02:57:41.024 & -22:09:11.12 & 20.5 & I3 & 0.3224 & 8.02 & \nodata\\
 \object{MACS J0308.9+2645} & \dataset[ADS/Sa.CXO#obs/3268]{3268} & 03:08:55.927 & +26:45:38.34 & 24.4 & I3 & 0.3240 & 10.54 & \nodata\\
 \object{MACS J0329.6-0211} & \dataset[ADS/Sa.CXO#obs/3257]{3257} & 03:29:41.681 & -02:11:47.67 & 9.9 & I3 & 0.4500 & 5.20 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3582]{3582} & \nodata & \nodata & 19.9 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6108]{6108} & \nodata & \nodata & 39.6 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J0417.5-1154} & \dataset[ADS/Sa.CXO#obs/3270]{3270} & 04:17:34.686 & -11:54:32.71 & 12.0 & I3 & 0.4400 & 11.07 & \nodata\\
 \object{MACS J0429.6-0253} & \dataset[ADS/Sa.CXO#obs/3271]{3271} & 04:29:36.088 & -02:53:09.02 & 23.2 & I3 & 0.3990 & 5.66 & \nodata\\
 \object{MACS J0520.7-1328} & \dataset[ADS/Sa.CXO#obs/3272]{3272} & 05:20:42.052 & -13:28:49.38 & 19.2 & I3 & 0.3398 & 6.27 & \nodata\\
 \object{MACS J0547.0-3904} & \dataset[ADS/Sa.CXO#obs/3273]{3273} & 05:47:01.582 & -39:04:28.24 & 21.7 & I3 & 0.2100 & 3.58 &      e\\
 \object{MACS J0717.5+3745} & \dataset[ADS/Sa.CXO#obs/1655]{1655} & 07:17:31.654 & +37:45:18.52 & 19.9 & I3 & 0.5480 & 10.50 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/4200]{4200} & \nodata & \nodata & 59.2 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J0744.8+3927} & \dataset[ADS/Sa.CXO#obs/3197]{3197} & 07:44:52.802 & +39:27:24.41 & 20.2 & I3 & 0.6860 & 11.29 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3585]{3585} & \nodata & \nodata & 19.9 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6111]{6111} & \nodata & \nodata & 49.5 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J1115.2+5320} & \dataset[ADS/Sa.CXO#obs/3253]{3253} & 11:15:15.632 & +53:20:03.31 & 8.8 & I3 & 0.4390 & 8.03 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5008]{5008} & \nodata & \nodata & 18.0 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5350]{5350} & \nodata & \nodata & 6.9 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J1115.8+0129} & \dataset[ADS/Sa.CXO#obs/3275]{3275} & 11:15:52.048 & +01:29:56.56 & 15.9 & I3 & 0.1200 & 6.78 & \nodata\\
 \object{MACS J1131.8-1955} & \dataset[ADS/Sa.CXO#obs/3276]{3276} & 11:31:54.580 & -19:55:44.54 & 13.9 & I3 & 0.3070 & 8.64 & \nodata\\
 \object{MACS J1149.5+2223} & \dataset[ADS/Sa.CXO#obs/1656]{1656} & 11:49:35.856 & +22:23:55.02 & 18.5 & I3 & 0.5440 & 8.40 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3589]{3589} & \nodata & \nodata & 20.0 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J1206.2-0847} & \dataset[ADS/Sa.CXO#obs/3277]{3277} & 12:06:12.276 & -08:48:02.40 & 23.5 & I3 & 0.4400 & 10.21 & \nodata\\
 \object{MACS J1311.0-0310} & \dataset[ADS/Sa.CXO#obs/3258]{3258} & 13:11:01.665 & -03:10:39.50 & 14.9 & I3 & 0.4940 & 5.60 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6110]{6110} & \nodata & \nodata & 63.2 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J1621.3+3810} & \dataset[ADS/Sa.CXO#obs/3254]{3254} & 16:21:24.801 & +38:10:08.65 & 9.8 & I3 & 0.4610 & 7.53 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3594]{3594} & \nodata & \nodata & 19.7 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6109]{6109} & \nodata & \nodata & 37.5 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6172]{6172} & \nodata & \nodata & 29.8 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J1931.8-2634} & \dataset[ADS/Sa.CXO#obs/3282]{3282} & 19:31:49.656 & -26:34:33.99 & 13.6 & I3 & 0.3520 & 6.97 &      e\\
 \object{MACS J2049.9-3217} & \dataset[ADS/Sa.CXO#obs/3283]{3283} & 20:49:56.245 & -32:16:52.30 & 23.8 & I3 & 0.3254 & 6.98 & \nodata\\
 \object{MACS J2211.7-0349} & \dataset[ADS/Sa.CXO#obs/3284]{3284} & 22:11:45.856 & -03:49:37.24 & 17.7 & I3 & 0.2700 & 11.30 & \nodata\\
 \object{MACS J2214.9-1359} & \dataset[ADS/Sa.CXO#obs/3259]{3259} & 22:14:57.467 & -14:00:09.35 & 19.5 & I3 & 0.5026 & 8.80 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5011]{5011} & \nodata & \nodata & 18.5 & I3 & \nodata & \nodata & \nodata\\
 \object{MACS J2228+2036} & \dataset[ADS/Sa.CXO#obs/3285]{3285} & 22:28:33.872 & +20:37:18.31 & 19.9 & I3 & 0.4120 & 7.86 & \nodata\\
 \object{MACS J2229.7-2755} & \dataset[ADS/Sa.CXO#obs/3286]{3286} & 22:29:45.358 & -27:55:38.41 & 16.4 & I3 & 0.3240 & 5.01 & \nodata\\
 \object{MACS J2245.0+2637} & \dataset[ADS/Sa.CXO#obs/3287]{3287} & 22:45:04.657 & +26:38:03.46 & 16.9 & I3 & 0.3040 & 6.06 & \nodata\\
 \object{MKW3S} & \dataset[ADS/Sa.CXO#obs/900]{900} & 15:21:51.930 & +07:42:31.97 & 57.3 & I3 & 0.0450 & 2.18 & \nodata\\
 \object{MKW 4} & \dataset[ADS/Sa.CXO#obs/3234]{3234} & 12:04:27.218 & +01:53:42.79 & 30.0 & S3 & 0.0198 & 2.06 & \nodata\\
 \object{MKW 8} & \dataset[ADS/Sa.CXO#obs/4942]{4942} & 14:40:39.633 & +03:28:13.61 & 23.1 & I3 & 0.0270 & 3.29 &    a,b\\
 \object{MS J0016.9+1609} & \dataset[ADS/Sa.CXO#obs/520]{520} & 00:18:33.503 & +16:26:12.99 & 67.4 & I3 & 0.5410 & 8.94 & \nodata\\
 \object{MS J0116.3-0115} & \dataset[ADS/Sa.CXO#obs/4963]{4963} & 01:18:53.944 & -01:00:07.54 & 39.3 & S3 & 0.0452 & 1.84 & \nodata\\
 \object{MS J0440.5+0204} & \dataset[ADS/Sa.CXO#obs/4196]{4196} & 04:43:09.952 & +02:10:18.70 & 59.4 & S3 & 0.1900 & 5.46 & \nodata\\
 \object{MS J0451.6-0305} & \dataset[ADS/Sa.CXO#obs/902]{902} & 04:54:11.004 & -03:00:52.19 & 44.2 & S3 & 0.5386 & 8.90 & \nodata\\
 \object{MS J0735.6+7421} & \dataset[ADS/Sa.CXO#obs/4197]{4197} & 07:41:44.245 & +74:14:38.23 & 45.5 & S3 & 0.2160 & 5.55 & \nodata\\
 \object{MS J0839.8+2938} & \dataset[ADS/Sa.CXO#obs/2224]{2224} & 08:42:55.969 & +29:27:26.97 & 29.8 & S3 & 0.1940 & 4.68 & \nodata\\
 \object{MS J0906.5+1110} & \dataset[ADS/Sa.CXO#obs/924]{924} & 09:09:12.753 & +10:58:32.00 & 29.7 & I3 & 0.1630 & 5.38 & \nodata\\
 \object{MS J1006.0+1202} & \dataset[ADS/Sa.CXO#obs/925]{925} & 10:08:47.462 & +11:47:36.31 & 29.4 & I3 & 0.2210 & 5.61 & \nodata\\
 \object{MS J1008.1-1224} & \dataset[ADS/Sa.CXO#obs/926]{926} & 10:10:32.312 & -12:39:56.80 & 44.2 & I3 & 0.3010 & 7.45 & \nodata\\
 \object{MS J1455.0+2232} & \dataset[ADS/Sa.CXO#obs/4192]{4192} & 14:57:15.088 & +22:20:32.49 & 91.9 & I3 & 0.2590 & 4.77 & \nodata\\
 \object{MS J2137.3-2353} & \dataset[ADS/Sa.CXO#obs/4974]{4974} & 21:40:15.178 & -23:39:40.71 & 57.4 & S3 & 0.3130 & 6.01 & \nodata\\
 \object{MS J1157.3+5531} & \dataset[ADS/Sa.CXO#obs/4964]{4964} & 11:59:52.295 & +55:32:05.61 & 75.1 & S3 & 0.0810 & 3.28 &      b\\
 \object{NGC 507} & \dataset[ADS/Sa.CXO#obs/2882]{2882} & 01:23:39.905 & +33:15:21.73 & 43.6 & I3 & 0.0164 & 1.40 &      c\\
 \object{NGC 4636} & \dataset[ADS/Sa.CXO#obs/3926]{3926} & 12:42:49.856 & +02:41:15.86 & 74.7 & I3 & 0.0031 & 0.66 &      c\\
 & \dataset[ADS/Sa.CXO#obs/4415]{4415} & \nodata & \nodata & 74.4 & I3 & \nodata & \nodata & \nodata\\
 \object{NGC 5044} & \dataset[ADS/Sa.CXO#obs/3225]{3225} & 13:15:23.947 & -16:23:07.62 & 83.1 & S3 & 0.0090 & 1.22 &      c\\
 & \dataset[ADS/Sa.CXO#obs/3664]{3664} & \nodata & \nodata & 61.3 & S3 & \nodata & \nodata & \nodata\\
 \object{NGC 5813} & \dataset[ADS/Sa.CXO#obs/5907]{5907} & 15:01:11.260 & +01:42:07.23 & 48.4 & S3 & 0.0066 & 0.76 &      c\\
 \object{NGC 5846} & \dataset[ADS/Sa.CXO#obs/788]{788} & 15:06:29.289 & +01:36:20.13 & 29.9 & S3 & 0.0057 & 0.64 &      c\\
 \object{Ophiuchus} & \dataset[ADS/Sa.CXO#obs/3200]{3200} & 17:12:27.731 & -23:22:06.74 & 50.5 & S3 & 0.0280 & 11.12 & \nodata\\
 \object{PKS 0745-191} & \dataset[ADS/Sa.CXO#obs/2427]{2427} & 07:47:31.436 & -19:17:39.78 & 17.9 & S3 & 0.1028 & 8.50 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/508]{508} & \nodata & \nodata & 28.0 & S3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6103]{6103} & \nodata & \nodata & 10.3 & I3 & \nodata & \nodata & \nodata\\
 \object{RBS 461} & \dataset[ADS/Sa.CXO#obs/4182]{4182} & 03:41:17.490 & +15:23:54.66 & 23.4 & I3 & 0.0290 & 2.60 &    a,e\\
 \object{RBS 533} & \dataset[ADS/Sa.CXO#obs/3186]{3186} & 04:19:38.105 & +02:24:35.54 & 10.0 & I3 & 0.0123 & 1.29 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3187]{3187} & \nodata & \nodata & 9.6 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5800]{5800} & \nodata & \nodata & 44.5 & S3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/5801]{5801} & \nodata & \nodata & 44.4 & S3 & \nodata & \nodata & \nodata\\
 \object{RBS 797} & \dataset[ADS/Sa.CXO#obs/2202]{2202} & 09:47:12.693 & +76:23:13.40 & 11.7 & I3 & 0.3540 & 7.68 &      d\\
 & \dataset[ADS/Sa.CXO#obs/7902]{7902} & \nodata & \nodata & 38.3 & S3 & \nodata & \nodata & \nodata\\
 \object{RCS J2327-0204} & \dataset[ADS/Sa.CXO#obs/7355]{7355} & 23:27:27.524 & -02:04:39.01 & 24.7 & S3 & 0.2000 & 7.06 & \nodata\\
 \object{RX J0220.9-3829} & \dataset[ADS/Sa.CXO#obs/9411]{9411} & 02:20:56.582 & -38:28:51.21 & 19.9 & I3 & 0.2287 & 5.02 & \nodata\\
 \object{RX J0232.2-4420} & \dataset[ADS/Sa.CXO#obs/4993]{4993} & 02:32:18.771 & -44:20:46.68 & 23.4 & I3 & 0.2836 & 7.83 & \nodata\\
 \object{RX J0439+0520} & \dataset[ADS/Sa.CXO#obs/527]{527} & 04:39:02.218 & +05:20:43.11 & 9.6 & I3 & 0.2080 & 4.60 & \nodata\\
 \object{RX J0439.0+0715} & \dataset[ADS/Sa.CXO#obs/1449]{1449} & 04:39:00.710 & +07:16:07.65 & 6.3 & I3 & 0.2300 & 6.50 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3583]{3583} & \nodata & \nodata & 19.2 & I3 & \nodata & \nodata & \nodata\\
 \object{RX J0528.9-3927} & \dataset[ADS/Sa.CXO#obs/4994]{4994} & 05:28:53.039 & -39:28:15.53 & 22.5 & I3 & 0.2632 & 7.89 & \nodata\\
 \object{RX J0647.7+7015} & \dataset[ADS/Sa.CXO#obs/3196]{3196} & 06:47:50.029 & +70:14:49.66 & 19.3 & I3 & 0.5840 & 9.07 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/3584]{3584} & \nodata & \nodata & 20.0 & I3 & \nodata & \nodata & \nodata\\
 \object{RX J0819.6+6336} & \dataset[ADS/Sa.CXO#obs/2199]{2199} & 08:19:26.007 & +63:37:26.53 & 14.9 & S3 & 0.1190 & 3.87 & \nodata\\
 \object{RX J1000.4+4409} & \dataset[ADS/Sa.CXO#obs/9421]{9421} & 10:00:32.024 & +44:08:39.69 & 18.5 & I3 & 0.1540 & 3.42 & \nodata\\
 \object{RX J1022.1+3830} & \dataset[ADS/Sa.CXO#obs/6942]{6942} & 10:22:10.034 & +38:31:23.54 & 41.5 & S3 & 0.0491 & 3.04 &      f\\
 \object{RX J1130.0+3637} & \dataset[ADS/Sa.CXO#obs/6945]{6945} & 11:30:02.789 & +36:38:08.26 & 49.4 & S3 & 0.0600 & 2.00 & \nodata\\
 \object{RX J1320.2+3308} & \dataset[ADS/Sa.CXO#obs/6941]{6941} & 13:20:14.650 & +33:08:33.06 & 38.6 & S3 & 0.0366 & 1.01 &      e\\
 \object{RX J1347.5-1145} & \dataset[ADS/Sa.CXO#obs/3592]{3592} & 13:47:30.593 & -11:45:10.05 & 57.7 & I3 & 0.4510 & 10.88 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/507]{507} & \nodata & \nodata & 10.0 & S3 & \nodata & \nodata & \nodata\\
 \object{RX J1423.8+2404} & \dataset[ADS/Sa.CXO#obs/1657]{1657} & 14:23:47.759 & +24:04:40.45 & 18.5 & I3 & 0.5450 & 5.92 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/4195]{4195} & \nodata & \nodata & 115.6 & S3 & \nodata & \nodata & \nodata\\
 \object{RX J1504.1-0248} & \dataset[ADS/Sa.CXO#obs/5793]{5793} & 15:04:07.415 & -02:48:15.70 & 39.2 & I3 & 0.2150 & 8.00 & \nodata\\
 \object{RX J1532.9+3021} & \dataset[ADS/Sa.CXO#obs/1649]{1649} & 15:32:53.781 & +30:20:58.72 & 9.4 & I3 & 0.3450 & 5.44 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/1665]{1665} & \nodata & \nodata & 10.0 & S3 & \nodata & \nodata & \nodata\\
 \object{RX J1539.5-8335} & \dataset[ADS/Sa.CXO#obs/8266]{8266} & 15:39:32.485 & -83:35:23.83 & 8.0 & I3 & 0.0728 & 4.29 & \nodata\\
 \object{RX J1720.1+2638} & \dataset[ADS/Sa.CXO#obs/4361]{4361} & 17:20:09.941 & +26:37:29.11 & 25.7 & I3 & 0.1640 & 6.37 & \nodata\\
 \object{RX J1720.2+3536} & \dataset[ADS/Sa.CXO#obs/3280]{3280} & 17:20:16.953 & +35:36:23.63 & 20.8 & I3 & 0.3913 & 5.65 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/6107]{6107} & \nodata & \nodata & 33.9 & I3 & \nodata & \nodata & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/7225]{7225} & \nodata & \nodata & 2.0 & I3 & \nodata & \nodata & \nodata\\
 \object{RX J1852.1+5711} & \dataset[ADS/Sa.CXO#obs/5749]{5749} & 18:52:08.815 & +57:11:42.63 & 29.8 & I3 & 0.1094 & 3.66 & \nodata\\
 \object{RX J2129.6+0005} & \dataset[ADS/Sa.CXO#obs/552]{552} & 21:29:39.944 & +00:05:18.83 & 10.0 & I3 & 0.2350 & 5.91 & \nodata\\
 \object{RXCJ0331.1-2100} & \dataset[ADS/Sa.CXO#obs/10790]{10790} & 03:31:06.020 & -21:00:32.93 & 10.0 & I3 & 0.1880 & 4.61 & \nodata\\
 & \dataset[ADS/Sa.CXO#obs/9415]{9415} & \nodata & \nodata & 9.9 & I3 & \nodata & \nodata & \nodata\\
 \object{SC 1327-312} & \dataset[ADS/Sa.CXO#obs/4165]{4165} & 13:29:47.748 & -31:36:23.54 & 18.4 & I3 & 0.0531 & 3.53 &      f\\
 \object{Sersic 159-03} & \dataset[ADS/Sa.CXO#obs/1668]{1668} & 23:13:58.764 & -42:43:34.70 & 9.9 & S3 & 0.0580 & 2.65 & \nodata\\
 \object{SS2B153} & \dataset[ADS/Sa.CXO#obs/3243]{3243} & 10:50:26.125 & -12:50:41.76 & 29.5 & S3 & 0.0186 & 0.80 & \nodata\\
 \object{UGC 3957} & \dataset[ADS/Sa.CXO#obs/8265]{8265} & 07:40:58.335 & +55:25:38.30 & 7.9 & I3 & 0.0341 & 2.85 & \nodata\\
 \object{UGC 12491} & \dataset[ADS/Sa.CXO#obs/7896]{7896} & 23:18:38.311 & +42:57:29.06 & 32.7 & S3 & 0.0174 & 0.87 & \nodata\\
 \object{ZWCL 1215} & \dataset[ADS/Sa.CXO#obs/4184]{4184} & 12:17:41.708 & +03:39:15.81 & 12.1 & I3 & 0.0750 & 6.62 & \nodata\\
 \object{ZWCL 1358+6245} & \dataset[ADS/Sa.CXO#obs/516]{516} & 13:59:50.526 & +62:31:04.57 & 54.1 & S3 & 0.3280 & 10.66 & \nodata\\
 \object{ZWCL 1742} & \dataset[ADS/Sa.CXO#obs/8267]{8267} & 17:44:14.515 & +32:59:29.68 & 8.0 & I3 & 0.0757 & 4.40 & \nodata\\
 \object{ZWCL 1953} & \dataset[ADS/Sa.CXO#obs/1659]{1659} & 08:50:06.677 & +36:04:16.16 & 24.9 & I3 & 0.3800 & 7.37 & \nodata\\
 \object{ZWCL 3146} & \dataset[ADS/Sa.CXO#obs/909]{909} & 10:23:39.735 & +04:11:08.05 & 46.0 & I3 & 0.2900 & 7.48 & \nodata\\
 \object{ZWCL 7160} & \dataset[ADS/Sa.CXO#obs/543]{543} & 14:57:15.158 & +22:20:33.85 & 9.9 & I3 & 0.2578 & 4.53 & \nodata\\
 \object{Zwicky 2701} & \dataset[ADS/Sa.CXO#obs/3195]{3195} & 09:52:49.183 & +51:53:05.27 & 26.9 & S3 & 0.2100 & 5.21 & \nodata\\
 \object{ZwCl 0857.9+2107} & \dataset[ADS/Sa.CXO#obs/7897]{7897} & 09:00:36.835 & +20:53:40.36 & 9.0 & I3 & 0.2350 & 4.29 &      e
\enddata
\tablecomments{Col. (1) Cluster name; Col. (2) CXC CDA Observation Identification Number; Col. (3) R.A. of cluster center; Col. (4) Decl. of cluster center; Col. (5) exposure time; Col. (6) CCD location of cluster center; Col. (7) redshift; Col. (8) average cluster temperature; Col. (9) best-fit core entropy measured in this work; Col. (10) assigned notes: `a' Clusters analyzed using the best-fit $\beta$-model for the surface brightness profiles (discussed in \S\ref{sec:dene}); `b' Clusters with complex surface brightness of which only the central regions were used in fitting $K(r)$; `c' Clusters only used during analysis of the \hifl\ sub-sample (discussed in \S\ref{sec:hifl}); `d' Clusters with central AGN removed during analysis (discussed in \S\ref{sec:centsrc}); `e' Clusters with central compact source removed during analysis (discussed in \S\ref{sec:centsrc}); `f' Clusters with central bin ignored during fitting (discussed in \S\ref{sec:centsrc})..}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Summary of $\beta$-Model Fits\label{tab:betafits}}
\tablehead{\colhead{Cluster} & \colhead{$S_{01}$} & \colhead{$r_{c1}$} & \colhead{$\beta_{1}$} & \colhead{$S_{02}$} & \colhead{$r_{c2}$} & \colhead{$\beta_{2}$} & \colhead{D.O.F.} & \colhead{$\chi_{\mathrm{red}}^2$}\\
\colhead{} & \colhead{10$^{-6}$ cts s$^{-1}$ arcsec$^{2}$} & \colhead{\arcsec} & \colhead{} & \colhead{10$^{-6}$ cts s$^{-1}$ arcsec$^{2}$} & \colhead{\arcsec} & \colhead{} & \colhead{} & \colhead{}\\
\colhead{{(1)}} & \colhead{{(2)}} & \colhead{{(3)}} & \colhead{{(4)}} & \colhead{{(5)}} & \colhead{{(6)}} & \colhead{{(7)}} & \colhead{{(8)}} & \colhead{{(9)}}
}
\startdata
Abell 119 &  4.93 $\pm$  0.73 &  39.1 $\pm$  15.3 &  0.34 $\pm$  0.07 &  3.52 $\pm$  0.96 & 735.2 $\pm$ 479.4 &  1.27 $\pm$  1.27 &    52 &  1.76\\
Abell 160 &  2.32 $\pm$  0.27 &  53.4 $\pm$  11.1 &  0.57 $\pm$  0.12 &  1.29 $\pm$  0.22 & 284.0 $\pm$  52.2 &  0.74 $\pm$  0.10 &    90 &  1.18\\
Abell 193 & 24.72 $\pm$  1.62 &  80.8 $\pm$   2.2 &  0.43 $\pm$  0.01 & \nodata & \nodata & \nodata &    38 &  0.43\\
Abell 400 &  4.66 $\pm$  0.09 & 151.3 $\pm$   6.4 &  0.42 $\pm$  0.01 & \nodata & \nodata & \nodata &    96 &  0.57\\
Abell 1060 & 21.95 $\pm$  0.44 &  93.5 $\pm$   8.1 &  0.35 $\pm$  0.01 & \nodata & \nodata & \nodata &    42 &  1.44\\
Abell 1240 &  1.58 $\pm$  0.07 & 247.9 $\pm$  46.9 &  1.01 $\pm$  0.22 & \nodata & \nodata & \nodata &    58 &  1.58\\
Abell 1736 &  3.81 $\pm$  0.56 &  55.6 $\pm$  16.1 &  0.42 $\pm$  0.12 &  2.49 $\pm$  0.47 & 1470.0 $\pm$  87.2 &  5.00 $\pm$  0.73 &    35 &  1.58\\
Abell 2125 &  3.50 $\pm$  0.20 &  26.0 $\pm$   4.9 &  0.49 $\pm$  0.05 &  1.02 $\pm$  0.13 & 159.9 $\pm$   9.2 &  1.32 $\pm$  0.16 &    35 &  0.33\\
Abell 2255 &  8.38 $\pm$  0.15 & 222.7 $\pm$   9.8 &  0.62 $\pm$  0.02 & \nodata & \nodata & \nodata &    94 &  1.45\\
Abell 2256 & 21.69 $\pm$  0.19 & 407.8 $\pm$  17.9 &  0.99 $\pm$  0.05 & \nodata & \nodata & \nodata &    88 &  0.83\\
Abell 2319 & 47.39 $\pm$  0.61 & 128.8 $\pm$   3.1 &  0.49 $\pm$  0.01 & \nodata & \nodata & \nodata &    92 &  1.67\\
Abell 2462 &  8.19 $\pm$  1.43 &  60.8 $\pm$   9.6 &  0.64 $\pm$  0.11 &  1.87 $\pm$  0.25 & 762.7 $\pm$  39.1 &  5.00 $\pm$  0.87 &    67 &  1.54\\
Abell 2631 & 20.55 $\pm$  1.01 &  66.0 $\pm$   4.0 &  0.73 $\pm$  0.03 & \nodata & \nodata & \nodata &    58 &  1.15\\
Abell 3376 &  4.21 $\pm$  0.09 & 125.5 $\pm$   5.6 &  0.40 $\pm$  0.01 & \nodata & \nodata & \nodata &    98 &  1.42\\
Abell 3391 & 10.65 $\pm$  0.31 & 132.3 $\pm$   7.9 &  0.48 $\pm$  0.01 & \nodata & \nodata & \nodata &    84 &  1.86\\
Abell 3395 &  6.85 $\pm$  0.67 &  90.9 $\pm$   6.7 &  0.49 $\pm$  0.03 & \nodata & \nodata & \nodata &    38 &  0.96\\
MKW 8 &  7.71 $\pm$  0.62 &  25.2 $\pm$   2.5 &  0.32 $\pm$  0.01 &  1.51 $\pm$  0.08 & 1124.0 $\pm$  64.1 &  5.00 $\pm$  0.40 &    88 &  0.65\\
RBS 461 & 12.84 $\pm$  0.34 & 102.2 $\pm$   4.1 &  0.52 $\pm$  0.01 & \nodata & \nodata & \nodata &    84 &  1.56
\enddata
\tablecomments{Col. (1) Cluster name; col. (2) central surface brightness of first component; col. (3) core radius of first component; col. (4) $\beta$ parameter of first component; col. (5) central surface brightness of second component; col. (6) core radius of second component; col. (7) $\beta$ parameter of second component; col. (8) model degrees of freedom; and col. (9) reduced chi-squared statistic for best-fit model.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecaption{M. Donahue's \halpha\ Observations.\label{tab:newha}}
\tablewidth{0pt}
\tablehead{
  \colhead{Cluster} & \colhead{Telescope} & \colhead{$z$} & \colhead{$[NII]$/\halpha} & \colhead{\halpha\ Flux}\\
  \colhead{}      & \colhead{}        & \colhead{}  & \colhead{}               & \colhead{$10^{-15}$ \flux}
}
\startdata
Abell 85     & PO & 0.0558 & 2.67    &    0.581\\
Abell 119    & LC & 0.0442 & \nodata & $<$0.036\\
Abell 133    & LC & 0.0558 & \nodata &    0.88\\
Abell 496    & LC & 0.0328 & 2.50    &    2.90\\
Abell 1644   & LC & 0.0471 & \nodata &    1.00\\
Abell 1650   & LC & 0.0843 & \nodata & $<$0.029\\
Abell 1689   & LC & 0.1843 & \nodata & $<$0.029\\
Abell 1736   & LC & 0.0338 & \nodata & $<$0.026\\
Abell 2597   & PO & 0.0854 & 0.85    &    29.7\\
Abell 3112   & LC & 0.0720 & 2.22    &    2.66\\
Abell 3158   & LC & 0.0586 & \nodata & $<$0.036\\
Abell 3266   & LC & 0.0590 & 1.62    & $<$0.027\\
Abell 4059   & LC & 0.0475 & 3.60    &    2.22\\
Cygnus A     & PO & 0.0561 & 1.85    &    28.4\\
EXO 0422-086 & LC & 0.0397 & \nodata & $<$0.031\\
Hydra A      & LC & 0.0522 & 0.85    &    13.4\\
PKS 0745-191 & LC & 0.1028 & 1.02    &    10.4
\enddata
\tablecomments{The abbreviation ``PO'' denotes observations taken on
  the 5 m Hale Telescope at the Palomar Observatory, USA, while ``LC''
  are observations taken on the DuPont 2.5 m telescope at the Las
  Campanas Observatory, Chile. Upperlimits for \halpha\ fluxes are
  $3\sigma$.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Statistics of Best-Fit Parameters\label{tab:bfparams}}
\tablewidth{0pt}
\tablehead{
\colhead{Sample} & \colhead{$N_{obj}$} & \colhead{\kna} & \colhead {$K_{12}$} & \colhead{\khun} & \colhead{$\alpha$} & \multicolumn{3}{c}{$N_{\kna=0}$}\\
\colhead{} & \colhead{} & \colhead{\ent} & \colhead{\ent} & \colhead{\ent} & \colhead{} & \colhead{$1\sigma$} & \colhead{$2\sigma$} & \colhead{$3\sigma$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}
}
\startdata
\multicolumn{9}{c}{All \kna}\\
\hline
\accept\       & 233 & $72.9 \pm 33.7$ & $91.6 \pm 35.7$ & $126 \pm 45$   & $1.21 \pm 0.39$ & 4 (2\%) & 12 (5\%)  & 24 (11\%)\\
\hifl\         & 59  & $62.3 \pm 32.7$ & $87.2 \pm 34.5$ & $166 \pm 65$   & $1.18 \pm 0.38$ & 1 (2\%) & 3  (5\%)  & 4  (7\%) \\
CSE            & 37  & $61.9 \pm 27.4$ & $81.6 \pm 31.3$ & $132 \pm 45$   & $1.19 \pm 0.39$ & 1 (3\%) & 2  (5\%)  & 6  (16\%)\\
$\beta$ Models & 17  & $220  \pm 74$   & $230  \pm 76.9$ & $67.4\pm 27.0$ & $1.45 \pm 0.47$ & \nodata & \nodata   & \nodata  \\[0.25cm]
\hline
\multicolumn{9}{c}{$4 \ent < \kna \le 50 \ent$}\\
\hline
\accept\       & 99  & $17.5 \pm 5.8$  & $31.2 \pm 10.3$ & $148 \pm 49$   & $1.21 \pm 0.39$ & 3 (3\%) & 5  (5\%)  & 10 (10\%)\\
\hifl\         & 25  & $13.6 \pm 4.6$  & $29.4 \pm 9.63$ & $174 \pm 57$   & $1.15 \pm 0.37$ & 0 (0\%) & 0  (0\%)  & 0  (0\%) \\
CSE            & 17  & $16.4 \pm 5.4$  & $30.9 \pm 10.2$ & $146 \pm 48$   & $1.19 \pm 0.38$ & 0 (0\%) & 0  (0\%)  & 2  (12\%)\\[0.25cm]
\hline
\multicolumn{9}{c}{$\kna \le 50 \ent$}\\
\hline
\accept\       & 107 & $16.1 \pm 5.7$  & $30.5 \pm 10.0$ & $150 \pm 50$   & $1.20 \pm 0.38$ & 4 (4\%) & 6  (6\%)  & 11 (10\%)\\
\hifl\         & 29  & $11.4 \pm 4.2$  & $31.2 \pm 10.5$ & $235 \pm 89$   & $1.17 \pm 0.37$ & 1 (4\%) & 1  (4\%)  & 1  (4\%) \\
CSE            & 19  & $15.6 \pm 5.2$  & $30.9 \pm 10.2$ & $146 \pm 48$   & $1.16 \pm 0.38$ & 1 (5\%) & 1  (5\%)  & 3  (16\%)\\[0.25cm]
\hline
\multicolumn{9}{c}{$\kna > 50 \ent$}\\
\hline
\accept\       & 126 & $156  \pm 54$   & $175  \pm 59$   & $107 \pm 39$   & $1.23 \pm 0.40$ & 0 (0\%) & 6  (5\%)  & 13 (11\%)\\
\hifl\         & 30  & $151  \pm 53$   & $172  \pm 58$   & $113 \pm 43$   & $1.19 \pm 0.39$ & 0 (0\%) & 2  (7\%)  & 3  (10\%)\\
CSE            & 18  & $148  \pm 49$   & $165  \pm 54$   & $118 \pm 42$   & $1.23 \pm 0.40$ & 0 (0\%) & 1  (6\%)  & 3  (17\%)
\enddata
\tablecomments{Listed here are the mean best-fit parameters of the
  model $K(r) = \kna + \khun (r/100 \kpc)^{\alpha}$ for various
  sub-groups of the full \accept\ sample. Each sub-group is labeled in
  the table. The 'CSE' sample are the clusters with a central source
  excluded (discussed in \S\ref{sec:centsrc}). The $K_{12}$ values
  represent the entropy at 12 kpc and are calculated from the best-fit
  models. Col. (1) Sample being considered; col. (2) number of objects
  in the sub-group; col. (3) mean best-fit \kna; col. (4) mean entropy
  at 12 kpc; col. (5) mean best-fit \khun; and col. (6) mean best-fit
  power-law index; cols. (7,8,9) number of clusters consistent with
  $\kna = 0 \ent$ at $1\sigma$, $2\sigma$, and $3\sigma$ significance,
  respectively. Percentage of the sub-group represented by each is
  also listed.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Summary of Entropy Profile Fits\label{tab:kfits}}
\tablehead{\colhead{Cluster} & \colhead{Method} & \colhead{$N_{bins}$} & \colhead{$r_{max}$} & \colhead{\kna} & \colhead{$\sigma_{\kna} > 0$} & \colhead{\khun} & \colhead{$\alpha$} & \colhead{DOF} & \colhead{\chisq} & \colhead{p-value}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{Mpc} & \colhead{\ent} & \colhead{} & \colhead{\ent} & \colhead{} & \colhead{} & \colhead{} & \colhead{}\\
\colhead{{(1)}} & \colhead{{(2)}} & \colhead{{(3)}} & \colhead{{(4)}} & \colhead{{(5)}} & \colhead{{(6)}} & \colhead{{(7)}} & \colhead{{(8)}} & \colhead{{(9)}} & \colhead{{(10)}} & \colhead{{(11)}}
}
\startdata
1E0657 56 &   extr &     48 &   1.00 &  299.4 $\pm$   19.6 &   15.3 &   20.5 $\pm$    7.0 &   1.84 $\pm$   0.16 &     45 &  42.09 & 5.96e-01\\
 &      - & - & - &    0.0 & - &  277.9 $\pm$   14.5 &   0.60 $\pm$   0.04 &     46 & 146.18 & 2.31e-12\\
 &   flat & - & - &  307.5 $\pm$   19.3 &   15.9 &   18.6 $\pm$    6.5 &   1.88 $\pm$   0.17 &     45 &  42.87 & 5.63e-01\\
 &      - & - & - &    0.0 & - &  283.6 $\pm$   14.6 &   0.58 $\pm$   0.04 &     46 & 157.03 & 4.77e-14\\
2A 335+096 &   extr &     37 &   0.12 &    5.3 $\pm$    0.2 &   34.8 &  137.7 $\pm$    1.9 &   1.43 $\pm$   0.02 &     34 & 173.51 & 1.26e-20\\
 &      - & - & - &    0.0 & - &  117.7 $\pm$    1.5 &   1.06 $\pm$   0.01 &     35 & 1188.38 & 6.24e-227\\
 &   flat & - & - &    7.1 $\pm$    0.1 &   49.3 &  138.6 $\pm$    1.9 &   1.52 $\pm$   0.02 &     34 & 209.16 & 4.39e-27\\
 &      - & - & - &    0.0 & - &  107.4 $\pm$    1.4 &   0.97 $\pm$   0.01 &     35 & 2097.26 & 0.00e+00\\
2PIGG J0011.5-2850 &   extr &     27 &   0.20 &   75.3 $\pm$   44.8 &    1.7 &  236.9 $\pm$   53.2 &   0.82 $\pm$   0.27 &     24 &   2.01 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  318.5 $\pm$   13.6 &   0.53 $\pm$   0.06 &     25 &   3.19 & 1.00e+00\\
 &   flat & - & - &  102.0 $\pm$   42.9 &    2.4 &  214.7 $\pm$   51.5 &   0.84 $\pm$   0.29 &     24 &   2.79 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  323.8 $\pm$   13.7 &   0.45 $\pm$   0.05 &     25 &   4.40 & 1.00e+00\\
2PIGG J2227.0-3041 &   extr &     23 &   0.15 &   12.5 $\pm$    1.0 &   12.3 &  119.5 $\pm$    3.6 &   1.32 $\pm$   0.06 &     20 &  13.14 & 8.71e-01\\
 &      - & - & - &    0.0 & - &  118.4 $\pm$    3.3 &   0.88 $\pm$   0.02 &     21 & 132.53 & 3.43e-18\\
 &   flat & - & - &   17.1 $\pm$    1.0 &   17.4 &  113.9 $\pm$    3.6 &   1.37 $\pm$   0.06 &     20 &  11.50 & 9.32e-01\\
 &      - & - & - &    0.0 & - &  108.6 $\pm$    3.1 &   0.73 $\pm$   0.02 &     21 & 202.76 & 1.04e-31\\
3C 28.0 &   extr &     12 &   0.18 &   20.7 $\pm$    1.3 &   15.5 &  111.7 $\pm$    3.9 &   1.70 $\pm$   0.09 &      9 &  23.42 & 5.32e-03\\
 &      - & - & - &    0.0 & - &  115.3 $\pm$    3.4 &   0.82 $\pm$   0.03 &     10 & 151.06 & 2.25e-27\\
 &   flat & - & - &   23.9 $\pm$    1.3 &   18.6 &  107.8 $\pm$    3.9 &   1.79 $\pm$   0.09 &      9 &  22.93 & 6.35e-03\\
 &      - & - & - &    0.0 & - &  110.8 $\pm$    3.3 &   0.74 $\pm$   0.03 &     10 & 179.58 & 2.86e-33\\
3C 295 &   extr &     17 &   0.50 &   12.6 $\pm$    2.6 &    4.9 &   84.5 $\pm$    6.4 &   1.45 $\pm$   0.07 &     14 &   7.52 & 9.13e-01\\
 &      - & - & - &    0.0 & - &  108.2 $\pm$    3.8 &   1.20 $\pm$   0.04 &     15 &  27.39 & 2.57e-02\\
 &   flat & - & - &   14.5 $\pm$    2.5 &    5.8 &   81.9 $\pm$    6.3 &   1.47 $\pm$   0.07 &     14 &   8.36 & 8.70e-01\\
 &      - & - & - &    0.0 & - &  109.3 $\pm$    3.8 &   1.18 $\pm$   0.04 &     15 &  34.84 & 2.59e-03\\
3C 388 &   extr &     24 &   0.20 &   17.0 $\pm$    5.7 &    3.0 &  214.2 $\pm$    8.5 &   0.76 $\pm$   0.07 &     21 &  10.82 & 9.66e-01\\
 &      - & - & - &    0.0 & - &  226.3 $\pm$    7.0 &   0.60 $\pm$   0.02 &     22 &  16.13 & 8.09e-01\\
 &   flat & - & - &   17.0 $\pm$    5.8 &    3.0 &  214.3 $\pm$    8.5 &   0.76 $\pm$   0.07 &     21 &  10.90 & 9.65e-01\\
 &      - & - & - &    0.0 & - &  226.4 $\pm$    7.0 &   0.60 $\pm$   0.02 &     22 &  16.14 & 8.09e-01\\
4C 55.16 &   extr &     21 &   0.40 &   22.4 $\pm$    2.9 &    7.7 &  162.9 $\pm$    7.7 &   1.28 $\pm$   0.06 &     18 &   7.52 & 9.85e-01\\
 &      - & - & - &    0.0 & - &  197.1 $\pm$    5.6 &   0.94 $\pm$   0.03 &     19 &  46.97 & 3.61e-04\\
 &   flat & - & - &   23.3 $\pm$    2.9 &    8.1 &  161.6 $\pm$    7.7 &   1.29 $\pm$   0.06 &     18 &   7.92 & 9.80e-01\\
 &      - & - & - &    0.0 & - &  197.0 $\pm$    5.6 &   0.93 $\pm$   0.03 &     19 &  50.60 & 1.07e-04\\
Abell 13 &   extr &     35 &   0.30 &  182.6 $\pm$   26.2 &    7.0 &  182.0 $\pm$   36.8 &   1.37 $\pm$   0.22 &     32 &  11.58 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  401.9 $\pm$   14.1 &   0.59 $\pm$   0.05 &     33 &  32.03 & 5.15e-01\\
 &   flat & - & - &  182.6 $\pm$   26.2 &    7.0 &  182.0 $\pm$   36.8 &   1.37 $\pm$   0.22 &     32 &  11.58 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  401.9 $\pm$   14.1 &   0.59 $\pm$   0.05 &     33 &  32.03 & 5.15e-01\\
Abell 68 &   extr &     31 &   0.60 &  217.3 $\pm$   89.0 &    2.4 &  142.3 $\pm$   98.3 &   0.89 $\pm$   0.39 &     28 &   1.72 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  393.4 $\pm$   36.9 &   0.40 $\pm$   0.08 &     29 &   3.45 & 1.00e+00\\
 &   flat & - & - &  217.3 $\pm$   89.0 &    2.4 &  142.3 $\pm$   98.3 &   0.89 $\pm$   0.39 &     28 &   1.72 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  393.4 $\pm$   36.9 &   0.40 $\pm$   0.08 &     29 &   3.45 & 1.00e+00\\
Abell 85 &   extr &     39 &   0.20 &    7.3 $\pm$    0.6 &   12.8 &  165.5 $\pm$    1.9 &   1.05 $\pm$   0.02 &     36 &  52.57 & 3.67e-02\\
 &      - & - & - &    0.0 & - &  170.2 $\pm$    1.8 &   0.90 $\pm$   0.01 &     37 & 201.42 & 1.67e-24\\
 &   flat & - & - &   12.5 $\pm$    0.5 &   23.7 &  158.8 $\pm$    1.9 &   1.12 $\pm$   0.02 &     36 &  59.03 & 9.10e-03\\
 &      - & - & - &    0.0 & - &  165.5 $\pm$    1.8 &   0.83 $\pm$   0.01 &     37 & 492.25 & 6.48e-81\\
Abell 119 &   extr &     23 &   0.20 &  210.1 $\pm$   84.5 &    2.5 &  207.1 $\pm$  100.1 &   0.77 $\pm$   0.56 &     20 &   0.12 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  418.7 $\pm$   31.2 &   0.26 $\pm$   0.07 &     21 &   1.34 & 1.00e+00\\
 &   flat & - & - &  233.9 $\pm$   87.7 &    2.7 &  191.3 $\pm$  102.8 &   0.75 $\pm$   0.61 &     20 &   0.10 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  425.5 $\pm$   31.1 &   0.22 $\pm$   0.06 &     21 &   1.19 & 1.00e+00\\
Abell 133 &   extr &     20 &   0.10 &   13.3 $\pm$    0.5 &   25.1 &  170.7 $\pm$    3.9 &   1.47 $\pm$   0.04 &     17 &  44.38 & 3.01e-04\\
 &      - & - & - &    0.0 & - &  142.2 $\pm$    2.7 &   0.90 $\pm$   0.01 &     18 & 504.69 & 1.08e-95\\
 &   flat & - & - &   17.3 $\pm$    0.5 &   35.0 &  170.1 $\pm$    4.1 &   1.59 $\pm$   0.04 &     17 &  54.26 & 9.02e-06\\
 &      - & - & - &    0.0 & - &  127.5 $\pm$    2.5 &   0.79 $\pm$   0.01 &     18 & 812.02 & 8.79e-161\\
Abell 141 &   extr &     33 &   0.60 &  144.1 $\pm$   31.3 &    4.6 &   68.5 $\pm$   27.5 &   1.53 $\pm$   0.27 &     30 & 136.92 & 1.32e-15\\
 &      - & - & - &    0.0 & - &  221.9 $\pm$   18.4 &   0.77 $\pm$   0.09 &     31 & 447.75 & 2.25e-75\\
 &   flat & - & - &  205.0 $\pm$   27.4 &    7.5 &   42.6 $\pm$   20.8 &   1.78 $\pm$   0.33 &     30 & 175.31 & 1.84e-22\\
 &      - & - & - &    0.0 & - &  269.7 $\pm$   17.7 &   0.57 $\pm$   0.07 &     31 & 704.66 & 2.56e-128\\
Abell 160 &   extr &     28 &   0.12 &  155.8 $\pm$   27.7 &    5.6 &  116.3 $\pm$   29.2 &   0.98 $\pm$   0.57 &     25 &   0.33 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  254.7 $\pm$   13.5 &   0.20 $\pm$   0.04 &     26 &   3.66 & 1.00e+00\\
 &   flat & - & - &  155.8 $\pm$   27.7 &    5.6 &  116.3 $\pm$   29.2 &   0.98 $\pm$   0.57 &     25 &   0.33 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  254.7 $\pm$   13.5 &   0.20 $\pm$   0.04 &     26 &   3.66 & 1.00e+00\\
Abell 193 &   extr &     26 &   0.12 &  185.5 $\pm$   13.3 &   13.9 &   36.0 $\pm$   16.8 &   2.23 $\pm$   1.89 &     23 &   0.02 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  213.8 $\pm$    7.3 &   0.09 $\pm$   0.04 &     24 &   2.92 & 1.00e+00\\
 &   flat & - & - &  185.5 $\pm$   13.3 &   13.9 &   36.0 $\pm$   16.8 &   2.23 $\pm$   1.89 &     23 &   0.02 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  213.8 $\pm$    7.3 &   0.09 $\pm$   0.04 &     24 &   2.92 & 1.00e+00\\
Abell 209 &   extr &     19 &   0.30 &  100.7 $\pm$   26.3 &    3.8 &  150.5 $\pm$   34.5 &   0.81 $\pm$   0.21 &     16 &   2.48 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  266.2 $\pm$    9.6 &   0.40 $\pm$   0.04 &     17 &   7.88 & 9.69e-01\\
 &   flat & - & - &  105.5 $\pm$   26.9 &    3.9 &  149.3 $\pm$   35.2 &   0.80 $\pm$   0.21 &     16 &   2.73 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  269.5 $\pm$    9.6 &   0.38 $\pm$   0.04 &     17 &   8.03 & 9.66e-01\\
Abell 222 &   extr &     37 &   0.60 &  122.2 $\pm$   15.2 &    8.0 &   84.8 $\pm$   19.2 &   0.99 $\pm$   0.15 &     34 &   4.82 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  231.9 $\pm$    7.3 &   0.40 $\pm$   0.03 &     35 &  26.22 & 8.58e-01\\
 &   flat & - & - &  126.0 $\pm$   15.0 &    8.4 &   82.2 $\pm$   19.0 &   1.00 $\pm$   0.15 &     34 &   4.94 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  233.9 $\pm$    7.3 &   0.39 $\pm$   0.03 &     35 &  27.16 & 8.26e-01\\
Abell 223 &   extr &     30 &   0.50 &  183.9 $\pm$   46.1 &    4.0 &  160.7 $\pm$   59.2 &   1.24 $\pm$   0.31 &     27 &   1.35 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  386.1 $\pm$   23.5 &   0.57 $\pm$   0.08 &     28 &   6.55 & 1.00e+00\\
 &   flat & - & - &  183.9 $\pm$   46.1 &    4.0 &  160.7 $\pm$   59.2 &   1.24 $\pm$   0.31 &     27 &   1.35 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  386.1 $\pm$   23.5 &   0.57 $\pm$   0.08 &     28 &   6.55 & 1.00e+00\\
Abell 262 &   extr &     30 &   0.05 &    9.4 $\pm$    0.8 &   11.8 &  200.9 $\pm$    7.3 &   0.95 $\pm$   0.04 &     27 &  52.37 & 2.40e-03\\
 &      - & - & - &    0.0 & - &  166.6 $\pm$    3.3 &   0.66 $\pm$   0.01 &     28 & 159.48 & 2.36e-20\\
 &   flat & - & - &   10.6 $\pm$    0.8 &   13.8 &  205.1 $\pm$    7.9 &   0.98 $\pm$   0.04 &     27 &  60.17 & 2.50e-04\\
 &      - & - & - &    0.0 & - &  164.3 $\pm$    3.3 &   0.65 $\pm$   0.01 &     28 & 199.73 & 7.70e-28\\
Abell 267 &   extr &     22 &   0.40 &  168.3 $\pm$   17.7 &    9.5 &   52.0 $\pm$   21.1 &   1.82 $\pm$   0.38 &     19 &   0.62 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  263.4 $\pm$   11.7 &   0.41 $\pm$   0.06 &     20 &  22.64 & 3.07e-01\\
 &   flat & - & - &  168.6 $\pm$   17.6 &    9.6 &   51.8 $\pm$   21.0 &   1.82 $\pm$   0.38 &     19 &   0.62 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  263.5 $\pm$   11.7 &   0.40 $\pm$   0.06 &     20 &  22.71 & 3.03e-01\\
Abell 368 &   extr &     28 &   0.50 &   47.5 $\pm$    8.3 &    5.7 &  146.7 $\pm$   15.4 &   1.20 $\pm$   0.11 &     25 &   6.13 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  216.8 $\pm$    8.0 &   0.77 $\pm$   0.04 &     26 &  24.09 & 5.71e-01\\
 &   flat & - & - &   50.9 $\pm$    8.2 &    6.2 &  144.1 $\pm$   15.4 &   1.21 $\pm$   0.11 &     25 &   6.18 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  218.7 $\pm$    8.0 &   0.74 $\pm$   0.04 &     26 &  26.03 & 4.61e-01\\
Abell 370 &   extr &     20 &   0.50 &  321.9 $\pm$   90.8 &    3.5 &   78.7 $\pm$   89.3 &   1.24 $\pm$   0.68 &     17 &   2.41 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  422.4 $\pm$   34.9 &   0.40 $\pm$   0.08 &     18 &   6.02 & 9.96e-01\\
 &   flat & - & - &  321.9 $\pm$   90.8 &    3.5 &   78.7 $\pm$   89.3 &   1.24 $\pm$   0.68 &     17 &   2.41 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  422.4 $\pm$   34.9 &   0.40 $\pm$   0.08 &     18 &   6.02 & 9.96e-01\\
Abell 383 &   extr &     13 &   0.20 &   10.9 $\pm$    1.6 &    6.6 &  114.0 $\pm$    5.2 &   1.34 $\pm$   0.09 &     10 &   4.76 & 9.07e-01\\
 &      - & - & - &    0.0 & - &  121.4 $\pm$    4.9 &   0.96 $\pm$   0.04 &     11 &  40.90 & 2.50e-05\\
 &   flat & - & - &   13.0 $\pm$    1.6 &    8.3 &  110.9 $\pm$    5.2 &   1.40 $\pm$   0.09 &     10 &   6.30 & 7.89e-01\\
 &      - & - & - &    0.0 & - &  119.2 $\pm$    4.9 &   0.92 $\pm$   0.03 &     11 &  58.48 & 1.78e-08\\
Abell 399 &   extr &     31 &   0.20 &  140.3 $\pm$   19.1 &    7.3 &  215.3 $\pm$   22.7 &   0.73 $\pm$   0.12 &     28 &   4.14 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  360.8 $\pm$    7.0 &   0.32 $\pm$   0.02 &     29 &  21.40 & 8.44e-01\\
 &   flat & - & - &  153.2 $\pm$   18.8 &    8.2 &  204.3 $\pm$   22.4 &   0.74 $\pm$   0.12 &     28 &   4.19 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  362.5 $\pm$    7.0 &   0.30 $\pm$   0.02 &     29 &  22.24 & 8.10e-01\\
Abell 400 &   extr &     73 &   0.18 &  162.8 $\pm$    3.9 &   41.6 &   35.3 $\pm$    5.7 &   1.76 $\pm$   0.28 &     70 &   0.71 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  205.9 $\pm$    2.1 &   0.17 $\pm$   0.01 &     71 &  57.23 & 8.82e-01\\
 &   flat & - & - &  162.8 $\pm$    3.9 &   41.6 &   35.3 $\pm$    5.7 &   1.76 $\pm$   0.28 &     70 &   0.71 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  205.9 $\pm$    2.1 &   0.17 $\pm$   0.01 &     71 &  57.23 & 8.82e-01\\
Abell 401 &   extr &     60 &   0.40 &  162.5 $\pm$    7.9 &   20.7 &   86.0 $\pm$   10.7 &   1.37 $\pm$   0.11 &     57 &   8.70 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  290.7 $\pm$    4.7 &   0.43 $\pm$   0.02 &     58 & 134.73 & 4.81e-08\\
 &   flat & - & - &  166.9 $\pm$    7.7 &   21.7 &   81.8 $\pm$   10.4 &   1.40 $\pm$   0.11 &     57 &   8.36 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  292.0 $\pm$    4.7 &   0.42 $\pm$   0.02 &     58 & 142.56 & 4.50e-09\\
Abell 426 &   extr &     56 &   0.10 &   19.4 $\pm$    0.2 &  124.3 &  119.9 $\pm$    0.5 &   1.74 $\pm$   0.01 &     53 & 1040.29 & 3.10e-183\\
 &      - & - & - &    0.0 & - &  112.3 $\pm$    0.3 &   0.92 $\pm$   0.00 &     54 & 6430.00 & 0.00e+00\\
 &   flat & - & - &   19.4 $\pm$    0.2 &  124.4 &  119.9 $\pm$    0.5 &   1.74 $\pm$   0.01 &     53 & 1045.73 & 2.32e-184\\
 &      - & - & - &    0.0 & - &  112.3 $\pm$    0.3 &   0.92 $\pm$   0.00 &     54 & 6447.72 & 0.00e+00\\
Abell 478 &   extr &     49 &   0.40 &    6.9 $\pm$    0.9 &    7.5 &  123.4 $\pm$    2.6 &   0.96 $\pm$   0.02 &     46 &  20.38 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  136.7 $\pm$    1.7 &   0.84 $\pm$   0.01 &     47 &  66.62 & 3.13e-02\\
 &   flat & - & - &    7.8 $\pm$    0.9 &    8.5 &  122.0 $\pm$    2.6 &   0.97 $\pm$   0.02 &     46 &  22.58 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  137.0 $\pm$    1.7 &   0.84 $\pm$   0.01 &     47 &  81.79 & 1.25e-03\\
Abell 496 &   extr &     26 &   0.08 &    4.3 $\pm$    0.8 &    5.7 &  206.1 $\pm$    9.2 &   1.13 $\pm$   0.04 &     23 &   7.05 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  182.9 $\pm$    6.6 &   0.94 $\pm$   0.02 &     24 &  36.09 & 5.38e-02\\
 &   flat & - & - &    8.9 $\pm$    0.7 &   13.4 &  216.3 $\pm$   10.5 &   1.27 $\pm$   0.05 &     23 &   6.95 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  161.2 $\pm$    5.8 &   0.83 $\pm$   0.02 &     24 & 132.18 & 6.24e-17\\
Abell 520 &   extr &     33 &   0.55 &  325.5 $\pm$   29.2 &   11.1 &   10.2 $\pm$   11.8 &   2.09 $\pm$   0.71 &     30 &   2.86 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  328.7 $\pm$   18.7 &   0.29 $\pm$   0.05 &     31 &  14.09 & 9.96e-01\\
 &   flat & - & - &  325.5 $\pm$   29.2 &   11.1 &   10.2 $\pm$   11.8 &   2.09 $\pm$   0.71 &     30 &   2.86 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  328.7 $\pm$   18.7 &   0.29 $\pm$   0.05 &     31 &  14.09 & 9.96e-01\\
Abell 521 &   extr &      8 &   0.15 &  201.6 $\pm$   36.1 &    5.6 &  235.7 $\pm$   61.8 &   1.92 $\pm$   0.72 &      5 &   0.23 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  420.3 $\pm$   37.9 &   0.44 $\pm$   0.10 &      6 &   9.70 & 1.38e-01\\
 &   flat & - & - &  259.9 $\pm$   36.2 &    7.2 &  245.4 $\pm$   61.8 &   1.91 $\pm$   0.69 &      5 &   0.32 & 9.97e-01\\
 &      - & - & - &    0.0 & - &  481.0 $\pm$   37.3 &   0.35 $\pm$   0.08 &      6 &  11.51 & 7.39e-02\\
Abell 539 &   extr &     11 &   0.03 &   19.6 $\pm$    4.0 &    4.9 &  552.4 $\pm$  198.3 &   1.14 $\pm$   0.21 &      8 &   1.80 & 9.86e-01\\
 &      - & - & - &    0.0 & - &  241.9 $\pm$   31.9 &   0.58 $\pm$   0.05 &      9 &  10.03 & 3.48e-01\\
 &   flat & - & - &   22.6 $\pm$    4.5 &    5.0 &  493.3 $\pm$  165.6 &   1.05 $\pm$   0.20 &      8 &   2.12 & 9.77e-01\\
 &      - & - & - &    0.0 & - &  234.5 $\pm$   27.5 &   0.53 $\pm$   0.04 &      9 &  10.08 & 3.44e-01\\
Abell 562 &   extr &     27 &   0.27 &  202.1 $\pm$   39.3 &    5.1 &   34.6 $\pm$   45.3 &   1.09 $\pm$   1.19 &     24 &   1.66 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  244.4 $\pm$    9.7 &   0.13 $\pm$   0.06 &     25 &   2.41 & 1.00e+00\\
 &   flat & - & - &  202.1 $\pm$   39.3 &    5.1 &   34.6 $\pm$   45.3 &   1.09 $\pm$   1.19 &     24 &   1.66 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  244.4 $\pm$    9.7 &   0.13 $\pm$   0.06 &     25 &   2.41 & 1.00e+00\\
Abell 576 &   extr &     21 &   0.08 &   78.4 $\pm$   18.7 &    4.2 &  230.6 $\pm$   26.6 &   1.19 $\pm$   0.34 &     18 &   3.81 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  259.8 $\pm$   16.1 &   0.51 $\pm$   0.06 &     19 &  10.60 & 9.37e-01\\
 &   flat & - & - &   95.3 $\pm$   15.4 &    6.2 &  221.2 $\pm$   31.5 &   1.41 $\pm$   0.41 &     18 &   4.71 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  247.8 $\pm$   15.2 &   0.45 $\pm$   0.06 &     19 &  15.49 & 6.91e-01\\
Abell 586 &   extr &     17 &   0.25 &   94.7 $\pm$   19.2 &    4.9 &   92.1 $\pm$   25.5 &   1.25 $\pm$   0.32 &     14 &   3.47 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  201.4 $\pm$    7.2 &   0.53 $\pm$   0.06 &     15 &  10.34 & 7.98e-01\\
 &   flat & - & - &   94.7 $\pm$   19.2 &    4.9 &   92.1 $\pm$   25.5 &   1.25 $\pm$   0.32 &     14 &   3.47 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  201.4 $\pm$    7.2 &   0.53 $\pm$   0.06 &     15 &  10.34 & 7.98e-01\\
Abell 611 &   extr &     19 &   0.40 &  124.9 $\pm$   18.6 &    6.7 &  164.4 $\pm$   31.5 &   1.25 $\pm$   0.20 &     16 &   1.98 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  326.7 $\pm$   15.2 &   0.53 $\pm$   0.05 &     17 &  14.90 & 6.02e-01\\
 &   flat & - & - &  124.9 $\pm$   18.6 &    6.7 &  164.4 $\pm$   31.5 &   1.25 $\pm$   0.20 &     16 &   1.98 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  326.7 $\pm$   15.2 &   0.53 $\pm$   0.05 &     17 &  14.90 & 6.02e-01\\
Abell 644 &   extr &     53 &   0.35 &  132.4 $\pm$    9.1 &   14.5 &   85.9 $\pm$   11.7 &   1.55 $\pm$   0.13 &     50 &  15.09 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  244.8 $\pm$    4.3 &   0.68 $\pm$   0.03 &     51 &  90.43 & 5.59e-04\\
 &   flat & - & - &  132.4 $\pm$    9.1 &   14.5 &   85.9 $\pm$   11.7 &   1.55 $\pm$   0.13 &     50 &  15.09 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  244.8 $\pm$    4.3 &   0.68 $\pm$   0.03 &     51 &  90.43 & 5.59e-04\\
Abell 665 &   extr &     46 &   0.70 &  134.6 $\pm$   23.5 &    5.7 &  106.3 $\pm$   25.1 &   1.06 $\pm$   0.13 &     43 &   3.79 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  254.8 $\pm$   10.1 &   0.61 $\pm$   0.04 &     44 &  19.71 & 9.99e-01\\
 &   flat & - & - &  134.6 $\pm$   23.5 &    5.7 &  106.3 $\pm$   25.1 &   1.06 $\pm$   0.13 &     43 &   3.79 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  254.8 $\pm$   10.1 &   0.61 $\pm$   0.04 &     44 &  19.71 & 9.99e-01\\
Abell 697 &   extr &     30 &   0.60 &  161.0 $\pm$   24.7 &    6.5 &  111.1 $\pm$   29.5 &   1.09 $\pm$   0.18 &     27 &   4.01 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  310.0 $\pm$   13.4 &   0.46 $\pm$   0.04 &     28 &  19.49 & 8.82e-01\\
 &   flat & - & - &  166.7 $\pm$   24.4 &    6.8 &  108.2 $\pm$   29.1 &   1.10 $\pm$   0.18 &     27 &   4.28 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  313.9 $\pm$   13.3 &   0.45 $\pm$   0.04 &     28 &  20.28 & 8.54e-01\\
Abell 744 &   extr &     18 &   0.12 &   60.3 $\pm$    9.4 &    6.4 &  227.9 $\pm$   15.4 &   0.83 $\pm$   0.13 &     15 &   1.20 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  251.0 $\pm$   11.7 &   0.41 $\pm$   0.03 &     16 &  13.36 & 6.46e-01\\
 &   flat & - & - &   63.4 $\pm$   10.2 &    6.2 &  229.3 $\pm$   15.2 &   0.79 $\pm$   0.13 &     15 &   1.27 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  256.9 $\pm$   11.5 &   0.39 $\pm$   0.02 &     16 &  12.56 & 7.05e-01\\
Abell 754 &   extr &     58 &   0.30 &  270.4 $\pm$   23.8 &   11.4 &   69.7 $\pm$   26.5 &   1.48 $\pm$   0.34 &     55 &  13.35 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  366.4 $\pm$    8.1 &   0.34 $\pm$   0.03 &     56 &  35.36 & 9.86e-01\\
 &   flat & - & - &  270.4 $\pm$   23.8 &   11.4 &   69.7 $\pm$   26.5 &   1.48 $\pm$   0.34 &     55 &  13.35 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  366.4 $\pm$    8.1 &   0.34 $\pm$   0.03 &     56 &  35.36 & 9.86e-01\\
Abell 773 &   extr &     35 &   0.60 &  244.3 $\pm$   31.7 &    7.7 &   41.1 $\pm$   22.5 &   1.60 $\pm$   0.33 &     32 &   3.28 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  283.2 $\pm$   16.6 &   0.54 $\pm$   0.06 &     33 &  19.39 & 9.71e-01\\
 &   flat & - & - &  244.3 $\pm$   31.7 &    7.7 &   41.1 $\pm$   22.5 &   1.60 $\pm$   0.33 &     32 &   3.28 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  283.2 $\pm$   16.6 &   0.54 $\pm$   0.06 &     33 &  19.39 & 9.71e-01\\
Abell 907 &   extr &     31 &   0.40 &   20.4 $\pm$    3.3 &    6.1 &  191.5 $\pm$    8.1 &   1.02 $\pm$   0.05 &     28 &   7.33 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  223.9 $\pm$    5.4 &   0.81 $\pm$   0.02 &     29 &  32.96 & 2.79e-01\\
 &   flat & - & - &   23.4 $\pm$    3.2 &    7.3 &  187.0 $\pm$    8.1 &   1.05 $\pm$   0.05 &     28 &   7.62 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  224.1 $\pm$    5.4 &   0.79 $\pm$   0.02 &     29 &  41.74 & 5.92e-02\\
Abell 963 &   extr &     24 &   0.40 &   22.0 $\pm$   15.7 &    1.4 &  205.5 $\pm$   22.9 &   0.79 $\pm$   0.09 &     21 &   2.75 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  234.8 $\pm$    7.8 &   0.68 $\pm$   0.04 &     22 &   4.30 & 1.00e+00\\
 &   flat & - & - &   55.8 $\pm$   12.9 &    4.3 &  169.1 $\pm$   20.3 &   0.90 $\pm$   0.10 &     21 &   3.37 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  244.6 $\pm$    7.6 &   0.61 $\pm$   0.03 &     22 &  13.86 & 9.06e-01\\
Abell 1060 &   extr &     25 &   0.03 &   58.1 $\pm$    8.8 &    6.6 &  138.8 $\pm$   40.0 &   0.80 $\pm$   0.30 &     22 &   1.55 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  134.9 $\pm$    7.7 &   0.21 $\pm$   0.03 &     23 &   7.68 & 9.99e-01\\
 &   flat & - & - &   72.0 $\pm$    5.2 &   13.8 &  178.3 $\pm$  100.9 &   1.25 $\pm$   0.49 &     22 &   2.61 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  121.7 $\pm$    6.6 &   0.15 $\pm$   0.02 &     23 &  13.85 & 9.31e-01\\
Abell 1063S &   extr &     24 &   0.60 &  169.6 $\pm$   19.7 &    8.6 &   42.2 $\pm$   17.7 &   1.72 $\pm$   0.27 &     21 &   2.98 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  235.3 $\pm$   13.3 &   0.63 $\pm$   0.06 &     22 &  34.40 & 4.47e-02\\
 &   flat & - & - &  169.6 $\pm$   19.7 &    8.6 &   42.2 $\pm$   17.7 &   1.72 $\pm$   0.27 &     21 &   2.98 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  235.3 $\pm$   13.3 &   0.63 $\pm$   0.06 &     22 &  34.40 & 4.47e-02\\
Abell 1068 &   extr &     17 &   0.20 &    9.0 $\pm$    1.0 &    8.7 &  108.9 $\pm$    3.2 &   1.31 $\pm$   0.06 &     14 &   3.45 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  116.5 $\pm$    3.0 &   0.96 $\pm$   0.03 &     15 &  53.28 & 3.46e-06\\
 &   flat & - & - &    9.1 $\pm$    1.0 &    8.8 &  108.8 $\pm$    3.2 &   1.31 $\pm$   0.06 &     14 &   3.44 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  116.5 $\pm$    3.0 &   0.96 $\pm$   0.03 &     15 &  54.19 & 2.44e-06\\
Abell 1201 &   extr &     14 &   0.20 &   39.2 $\pm$   14.0 &    2.8 &  200.4 $\pm$   23.8 &   1.20 $\pm$   0.21 &     11 &   1.60 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  245.2 $\pm$   15.1 &   0.81 $\pm$   0.08 &     12 &   6.57 & 8.85e-01\\
 &   flat & - & - &   64.8 $\pm$   16.9 &    3.8 &  198.9 $\pm$   25.2 &   1.03 $\pm$   0.21 &     11 &   2.19 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  262.1 $\pm$   15.3 &   0.56 $\pm$   0.05 &     12 &   8.39 & 7.54e-01\\
Abell 1204 &   extr &     11 &   0.15 &   14.1 $\pm$    1.5 &    9.5 &   83.1 $\pm$    3.6 &   1.35 $\pm$   0.11 &      8 &   1.62 & 9.91e-01\\
 &      - & - & - &    0.0 & - &   87.9 $\pm$    3.2 &   0.75 $\pm$   0.03 &      9 &  54.35 & 1.62e-08\\
 &   flat & - & - &   15.3 $\pm$    1.4 &   10.8 &   81.8 $\pm$    3.6 &   1.40 $\pm$   0.11 &      8 &   1.91 & 9.84e-01\\
 &      - & - & - &    0.0 & - &   86.7 $\pm$    3.2 &   0.73 $\pm$   0.03 &      9 &  65.62 & 1.09e-10\\
Abell 1240 &   extr &     37 &   0.50 &  429.4 $\pm$   46.9 &    9.1 &   16.9 $\pm$   28.8 &   1.96 $\pm$   1.14 &     34 &   0.06 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  482.7 $\pm$   27.4 &   0.17 $\pm$   0.06 &     35 &   4.78 & 1.00e+00\\
 &   flat & - & - &  462.4 $\pm$   41.7 &   11.1 &    8.3 $\pm$   18.2 &   2.37 $\pm$   1.48 &     34 &   0.03 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  504.2 $\pm$   26.9 &   0.13 $\pm$   0.05 &     35 &   4.76 & 1.00e+00\\
Abell 1361 &   extr &     14 &   0.15 &   14.8 $\pm$    4.3 &    3.4 &  119.2 $\pm$   10.7 &   1.15 $\pm$   0.19 &     11 &   3.47 & 9.83e-01\\
 &      - & - & - &    0.0 & - &  121.7 $\pm$    9.4 &   0.74 $\pm$   0.06 &     12 &  12.04 & 4.43e-01\\
 &   flat & - & - &   18.6 $\pm$    4.9 &    3.8 &  117.9 $\pm$   10.5 &   1.06 $\pm$   0.18 &     11 &   4.08 & 9.68e-01\\
 &      - & - & - &    0.0 & - &  122.2 $\pm$    8.9 &   0.63 $\pm$   0.05 &     12 &  13.17 & 3.57e-01\\
Abell 1413 &   extr &     10 &   0.12 &   29.8 $\pm$   13.9 &    2.1 &  158.2 $\pm$   14.7 &   0.82 $\pm$   0.20 &      7 &   5.97 & 5.43e-01\\
 &      - & - & - &    0.0 & - &  179.6 $\pm$   10.0 &   0.54 $\pm$   0.05 &      8 &  11.45 & 1.77e-01\\
 &   flat & - & - &   64.0 $\pm$    8.3 &    7.7 &  123.2 $\pm$   13.0 &   1.19 $\pm$   0.28 &      7 &   6.18 & 5.19e-01\\
 &      - & - & - &    0.0 & - &  164.1 $\pm$    9.2 &   0.38 $\pm$   0.04 &      8 &  25.44 & 1.31e-03\\
Abell 1423 &   extr &     23 &   0.40 &   58.8 $\pm$   12.6 &    4.7 &  124.8 $\pm$   20.9 &   1.22 $\pm$   0.17 &     20 &   1.75 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  205.5 $\pm$    9.7 &   0.73 $\pm$   0.06 &     21 &  15.66 & 7.88e-01\\
 &   flat & - & - &   68.3 $\pm$   12.9 &    5.3 &  124.2 $\pm$   21.1 &   1.20 $\pm$   0.17 &     20 &   1.67 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  215.6 $\pm$    9.7 &   0.65 $\pm$   0.05 &     21 &  17.39 & 6.87e-01\\
Abell 1446 &   extr &     34 &   0.32 &  152.4 $\pm$   43.8 &    3.5 &  119.5 $\pm$   49.5 &   0.67 $\pm$   0.27 &     31 &   6.87 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  282.4 $\pm$    8.4 &   0.26 $\pm$   0.04 &     32 &   9.71 & 1.00e+00\\
 &   flat & - & - &  152.4 $\pm$   43.8 &    3.5 &  119.5 $\pm$   49.5 &   0.67 $\pm$   0.27 &     31 &   6.87 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  282.4 $\pm$    8.4 &   0.26 $\pm$   0.04 &     32 &   9.71 & 1.00e+00\\
Abell 1569 &   extr &     29 &   0.20 &  110.1 $\pm$   27.8 &    4.0 &  149.1 $\pm$   28.9 &   0.51 $\pm$   0.19 &     26 &   7.39 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  253.7 $\pm$    9.5 &   0.20 $\pm$   0.02 &     27 &   9.59 & 9.99e-01\\
 &   flat & - & - &  110.1 $\pm$   27.8 &    4.0 &  149.1 $\pm$   28.9 &   0.51 $\pm$   0.19 &     26 &   7.39 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  253.7 $\pm$    9.5 &   0.20 $\pm$   0.02 &     27 &   9.59 & 9.99e-01\\
Abell 1576 &   extr &     33 &   0.70 &  174.1 $\pm$   49.7 &    3.5 &  102.3 $\pm$   48.5 &   1.36 $\pm$   0.29 &     30 &  41.88 & 7.32e-02\\
 &      - & - & - &    0.0 & - &  286.9 $\pm$   27.0 &   0.77 $\pm$   0.09 &     31 & 250.93 & 2.94e-36\\
 &   flat & - & - &  186.2 $\pm$   49.1 &    3.8 &   98.3 $\pm$   47.6 &   1.38 $\pm$   0.29 &     30 &  41.62 & 7.71e-02\\
 &      - & - & - &    0.0 & - &  297.3 $\pm$   26.9 &   0.74 $\pm$   0.09 &     31 & 272.38 & 2.10e-40\\
Abell 1644 &   extr &     11 &   0.05 &   10.7 $\pm$    1.3 &    8.2 &  511.4 $\pm$   61.2 &   1.54 $\pm$   0.10 &      8 &   0.50 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  293.9 $\pm$   22.4 &   1.02 $\pm$   0.04 &      9 &  43.93 & 1.45e-06\\
 &   flat & - & - &   19.0 $\pm$    1.2 &   16.4 &  585.7 $\pm$   81.8 &   1.76 $\pm$   0.11 &      8 &   1.25 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  177.6 $\pm$   12.5 &   0.71 $\pm$   0.03 &      9 & 108.10 & 3.58e-19\\
Abell 1650 &   extr &     15 &   0.12 &   32.7 $\pm$   10.8 &    3.0 &  164.9 $\pm$   12.3 &   0.80 $\pm$   0.16 &     12 &   1.85 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  185.9 $\pm$    9.1 &   0.49 $\pm$   0.04 &     13 &   6.09 & 9.43e-01\\
 &   flat & - & - &   38.0 $\pm$   10.0 &    3.8 &  159.9 $\pm$   12.1 &   0.84 $\pm$   0.17 &     12 &   2.00 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  183.7 $\pm$    9.0 &   0.47 $\pm$   0.04 &     13 &   7.85 & 8.53e-01\\
Abell 1651 &   extr &     27 &   0.20 &   87.7 $\pm$   11.2 &    7.8 &  117.3 $\pm$   15.3 &   0.96 $\pm$   0.18 &     24 &  13.05 & 9.65e-01\\
 &      - & - & - &    0.0 & - &  207.6 $\pm$    6.7 &   0.34 $\pm$   0.03 &     25 &  28.85 & 2.70e-01\\
 &   flat & - & - &   89.5 $\pm$   11.1 &    8.1 &  115.5 $\pm$   15.2 &   0.97 $\pm$   0.19 &     24 &  13.26 & 9.62e-01\\
 &      - & - & - &    0.0 & - &  207.6 $\pm$    6.7 &   0.34 $\pm$   0.03 &     25 &  29.42 & 2.47e-01\\
Abell 1664 &   extr &     13 &   0.15 &   10.0 $\pm$    1.1 &    9.1 &  142.7 $\pm$    5.9 &   1.50 $\pm$   0.08 &     10 &  27.58 & 2.11e-03\\
 &      - & - & - &    0.0 & - &  127.9 $\pm$    4.9 &   0.97 $\pm$   0.03 &     11 &  82.78 & 4.27e-13\\
 &   flat & - & - &   14.4 $\pm$    1.0 &   14.8 &  141.8 $\pm$    6.1 &   1.70 $\pm$   0.09 &     10 &  16.24 & 9.31e-02\\
 &      - & - & - &    0.0 & - &  117.2 $\pm$    4.6 &   0.85 $\pm$   0.03 &     11 & 127.13 & 6.63e-22\\
Abell 1689 &   extr &     20 &   0.30 &   78.4 $\pm$    7.6 &   10.4 &  111.8 $\pm$   13.8 &   1.35 $\pm$   0.14 &     17 &   7.34 & 9.79e-01\\
 &      - & - & - &    0.0 & - &  218.8 $\pm$    6.3 &   0.62 $\pm$   0.03 &     18 &  52.72 & 2.90e-05\\
 &   flat & - & - &   78.4 $\pm$    7.6 &   10.4 &  111.8 $\pm$   13.8 &   1.35 $\pm$   0.14 &     17 &   7.34 & 9.79e-01\\
 &      - & - & - &    0.0 & - &  218.8 $\pm$    6.3 &   0.62 $\pm$   0.03 &     18 &  52.72 & 2.90e-05\\
Abell 1736 &   extr &     15 &   0.10 &  150.4 $\pm$   38.3 &    3.9 &  127.3 $\pm$   37.9 &   0.99 $\pm$   0.83 &     12 &   0.10 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  251.9 $\pm$   19.2 &   0.20 $\pm$   0.06 &     13 &   1.58 & 1.00e+00\\
 &   flat & - & - &  150.4 $\pm$   38.3 &    3.9 &  127.3 $\pm$   37.9 &   0.99 $\pm$   0.83 &     12 &   0.10 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  251.9 $\pm$   19.2 &   0.20 $\pm$   0.06 &     13 &   1.58 & 1.00e+00\\
Abell 1758 &   extr &     20 &   0.40 &  116.8 $\pm$   44.3 &    2.6 &  218.0 $\pm$   58.6 &   1.03 $\pm$   0.24 &     17 &   0.61 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  361.7 $\pm$   20.8 &   0.62 $\pm$   0.08 &     18 &   4.61 & 9.99e-01\\
 &   flat & - & - &  230.8 $\pm$   37.2 &    6.2 &  144.0 $\pm$   50.2 &   1.21 $\pm$   0.32 &     17 &   1.98 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  417.8 $\pm$   20.2 &   0.36 $\pm$   0.06 &     18 &   9.94 & 9.34e-01\\
Abell 1763 &   extr &     39 &   0.60 &  214.7 $\pm$   32.8 &    6.5 &   70.8 $\pm$   29.1 &   1.37 $\pm$   0.25 &     36 &   2.87 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  288.8 $\pm$   13.8 &   0.60 $\pm$   0.05 &     37 &  18.21 & 9.96e-01\\
 &   flat & - & - &  214.7 $\pm$   32.8 &    6.5 &   70.8 $\pm$   29.1 &   1.37 $\pm$   0.25 &     36 &   2.87 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  288.8 $\pm$   13.8 &   0.60 $\pm$   0.05 &     37 &  18.21 & 9.96e-01\\
Abell 1795 &   extr &     53 &   0.30 &   18.4 $\pm$    1.1 &   17.4 &  131.4 $\pm$    2.8 &   1.17 $\pm$   0.03 &     50 &  33.33 & 9.66e-01\\
 &      - & - & - &    0.0 & - &  158.9 $\pm$    2.0 &   0.86 $\pm$   0.01 &     51 & 271.73 & 7.10e-32\\
 &   flat & - & - &   19.0 $\pm$    1.1 &   18.1 &  130.4 $\pm$    2.8 &   1.18 $\pm$   0.03 &     50 &  35.74 & 9.36e-01\\
 &      - & - & - &    0.0 & - &  158.8 $\pm$    2.0 &   0.86 $\pm$   0.01 &     51 & 292.75 & 1.18e-35\\
Abell 1835 &   extr &     16 &   0.30 &   10.9 $\pm$    2.5 &    4.4 &  112.6 $\pm$    7.9 &   1.25 $\pm$   0.09 &     13 &   8.46 & 8.12e-01\\
 &      - & - & - &    0.0 & - &  134.2 $\pm$    5.2 &   0.99 $\pm$   0.03 &     14 &  26.28 & 2.38e-02\\
 &   flat & - & - &   11.4 $\pm$    2.5 &    4.6 &  111.7 $\pm$    7.9 &   1.26 $\pm$   0.09 &     13 &   8.76 & 7.91e-01\\
 &      - & - & - &    0.0 & - &  134.3 $\pm$    5.3 &   0.98 $\pm$   0.03 &     14 &  28.26 & 1.32e-02\\
Abell 1914 &   extr &     29 &   0.40 &   63.3 $\pm$   22.3 &    2.8 &  175.5 $\pm$   32.3 &   0.88 $\pm$   0.14 &     26 &   3.91 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  256.7 $\pm$   10.4 &   0.61 $\pm$   0.04 &     27 &   9.94 & 9.99e-01\\
 &   flat & - & - &  107.2 $\pm$   18.0 &    5.9 &  131.1 $\pm$   28.3 &   1.05 $\pm$   0.18 &     26 &   4.42 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  269.8 $\pm$   10.3 &   0.52 $\pm$   0.04 &     27 &  21.84 & 7.45e-01\\
Abell 1942 &   extr &     12 &   0.22 &  107.7 $\pm$   77.7 &    1.4 &  194.1 $\pm$   88.7 &   0.66 $\pm$   0.41 &      9 &   1.21 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  307.8 $\pm$   17.3 &   0.35 $\pm$   0.07 &     10 &   1.81 & 9.98e-01\\
 &   flat & - & - &  107.7 $\pm$   77.7 &    1.4 &  194.1 $\pm$   88.7 &   0.66 $\pm$   0.41 &      9 &   1.21 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  307.8 $\pm$   17.3 &   0.35 $\pm$   0.07 &     10 &   1.81 & 9.98e-01\\
Abell 1991 &   extr &     19 &   0.10 &    1.0 $\pm$    0.3 &    3.0 &  151.4 $\pm$    4.1 &   1.04 $\pm$   0.03 &     16 &  31.46 & 1.18e-02\\
 &      - & - & - &    0.0 & - &  151.3 $\pm$    3.6 &   1.04 $\pm$   0.01 &     17 &  31.47 & 1.75e-02\\
 &   flat & - & - &    1.5 $\pm$    0.3 &    4.8 &  152.2 $\pm$    4.2 &   1.09 $\pm$   0.03 &     16 &  43.79 & 2.12e-04\\
 &      - & - & - &    0.0 & - &  143.7 $\pm$    3.4 &   0.99 $\pm$   0.01 &     17 &  64.00 & 2.26e-07\\
Abell 1995 &   extr &     26 &   0.60 &  374.3 $\pm$   60.1 &    6.2 &   26.8 $\pm$   32.9 &   2.08 $\pm$   0.81 &     23 &   0.99 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  421.2 $\pm$   36.4 &   0.35 $\pm$   0.11 &     24 &   9.74 & 9.96e-01\\
 &   flat & - & - &  374.3 $\pm$   60.1 &    6.2 &   26.8 $\pm$   32.9 &   2.08 $\pm$   0.81 &     23 &   0.99 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  421.2 $\pm$   36.4 &   0.35 $\pm$   0.11 &     24 &   9.74 & 9.96e-01\\
Abell 2029 &   extr &     58 &   0.40 &    6.1 $\pm$    0.7 &    8.7 &  169.9 $\pm$    2.1 &   0.92 $\pm$   0.01 &     55 &  82.78 & 9.09e-03\\
 &      - & - & - &    0.0 & - &  181.2 $\pm$    1.6 &   0.82 $\pm$   0.01 &     56 & 146.10 & 5.63e-10\\
 &   flat & - & - &   10.5 $\pm$    0.7 &   15.8 &  163.6 $\pm$    2.1 &   0.95 $\pm$   0.02 &     55 &  58.95 & 3.33e-01\\
 &      - & - & - &    0.0 & - &  182.6 $\pm$    1.6 &   0.78 $\pm$   0.01 &     56 & 235.51 & 7.10e-24\\
Abell 2034 &   extr &     67 &   0.50 &  215.8 $\pm$   25.1 &    8.6 &   99.1 $\pm$   25.3 &   1.05 $\pm$   0.16 &     64 &  11.63 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  333.4 $\pm$    9.0 &   0.42 $\pm$   0.03 &     65 &  31.58 & 1.00e+00\\
 &   flat & - & - &  232.6 $\pm$   23.0 &   10.1 &   85.1 $\pm$   22.6 &   1.14 $\pm$   0.17 &     64 &  10.87 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  338.1 $\pm$    8.9 &   0.41 $\pm$   0.03 &     65 &  35.48 & 9.99e-01\\
Abell 2052 &   extr &     29 &   0.10 &    8.9 $\pm$    0.7 &   13.2 &  164.8 $\pm$    2.6 &   1.23 $\pm$   0.03 &     26 & 374.86 & 1.67e-63\\
 &      - & - & - &    0.0 & - &  162.4 $\pm$    2.3 &   0.99 $\pm$   0.01 &     27 & 541.69 & 3.71e-97\\
 &   flat & - & - &    9.5 $\pm$    0.7 &   14.3 &  164.7 $\pm$    2.6 &   1.25 $\pm$   0.03 &     26 & 387.05 & 5.51e-66\\
 &      - & - & - &    0.0 & - &  162.1 $\pm$    2.3 &   0.99 $\pm$   0.01 &     27 & 580.67 & 3.03e-105\\
Abell 2063 &   extr &     52 &   0.18 &   53.5 $\pm$    2.6 &   20.6 &  129.0 $\pm$    3.9 &   1.07 $\pm$   0.05 &     49 &  37.82 & 8.77e-01\\
 &      - & - & - &    0.0 & - &  180.6 $\pm$    2.4 &   0.51 $\pm$   0.01 &     50 & 224.14 & 6.72e-24\\
 &   flat & - & - &   53.5 $\pm$    2.6 &   20.6 &  129.0 $\pm$    3.9 &   1.07 $\pm$   0.05 &     49 &  37.82 & 8.77e-01\\
 &      - & - & - &    0.0 & - &  180.6 $\pm$    2.4 &   0.51 $\pm$   0.01 &     50 & 224.14 & 6.72e-24\\
Abell 2065 &   extr &     29 &   0.20 &   33.1 $\pm$    6.9 &    4.8 &  206.9 $\pm$   10.8 &   0.97 $\pm$   0.09 &     26 &   7.99 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  239.0 $\pm$    7.5 &   0.67 $\pm$   0.03 &     27 &  21.36 & 7.69e-01\\
 &   flat & - & - &   43.9 $\pm$    6.5 &    6.8 &  195.3 $\pm$   10.6 &   1.02 $\pm$   0.10 &     26 &   7.97 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  236.5 $\pm$    7.5 &   0.60 $\pm$   0.03 &     27 &  29.46 & 3.39e-01\\
Abell 2069 &   extr &     39 &   0.40 &  416.2 $\pm$   41.8 &   10.0 &   82.4 $\pm$   46.0 &   1.22 $\pm$   0.41 &     36 &   5.75 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  544.7 $\pm$   16.4 &   0.20 $\pm$   0.03 &     37 &  15.09 & 1.00e+00\\
 &   flat & - & - &  453.2 $\pm$   35.6 &   12.7 &   54.6 $\pm$   36.3 &   1.47 $\pm$   0.51 &     36 &   5.71 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  557.2 $\pm$   16.2 &   0.17 $\pm$   0.03 &     37 &  16.52 & 9.99e-01\\
Abell 2104 &   extr &      9 &   0.12 &   98.0 $\pm$   57.6 &    1.7 &  276.2 $\pm$   59.7 &   0.94 $\pm$   0.55 &      6 &   0.64 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  350.0 $\pm$   36.1 &   0.46 $\pm$   0.10 &      7 &   2.22 & 9.47e-01\\
 &   flat & - & - &  160.6 $\pm$   42.2 &    3.8 &  210.1 $\pm$   53.9 &   1.20 $\pm$   0.77 &      6 &   0.74 & 9.94e-01\\
 &      - & - & - &    0.0 & - &  331.9 $\pm$   33.4 &   0.30 $\pm$   0.08 &      7 &   3.39 & 8.47e-01\\
Abell 2107 &   extr &      6 &   0.03 &   18.0 $\pm$    4.7 &    3.8 &  473.9 $\pm$  117.3 &   1.03 $\pm$   0.16 &      3 &  13.10 & 4.42e-03\\
 &      - & - & - &    0.0 & - &  290.4 $\pm$   26.6 &   0.64 $\pm$   0.04 &      4 &  40.08 & 4.17e-08\\
 &   flat & - & - &   21.2 $\pm$    5.8 &    3.6 &  396.1 $\pm$   92.5 &   0.91 $\pm$   0.16 &      3 &  15.79 & 1.25e-03\\
 &      - & - & - &    0.0 & - &  263.6 $\pm$   21.3 &   0.55 $\pm$   0.03 &      4 &  43.05 & 1.01e-08\\
Abell 2111 &   extr &     22 &   0.40 &  107.4 $\pm$   97.3 &    1.1 &  194.0 $\pm$  118.7 &   0.65 $\pm$   0.38 &     19 &   1.06 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  317.5 $\pm$   23.7 &   0.39 $\pm$   0.08 &     20 &   1.54 & 1.00e+00\\
 &   flat & - & - &  107.4 $\pm$   97.3 &    1.1 &  194.0 $\pm$  118.7 &   0.65 $\pm$   0.38 &     19 &   1.06 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  317.5 $\pm$   23.7 &   0.39 $\pm$   0.08 &     20 &   1.54 & 1.00e+00\\
Abell 2124 &   extr &     19 &   0.12 &   88.7 $\pm$   24.2 &    3.7 &  272.5 $\pm$   30.8 &   0.89 $\pm$   0.27 &     16 &   2.86 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  325.0 $\pm$   21.8 &   0.41 $\pm$   0.05 &     17 &   7.20 & 9.81e-01\\
 &   flat & - & - &   98.3 $\pm$   23.9 &    4.1 &  260.8 $\pm$   30.8 &   0.90 $\pm$   0.28 &     16 &   3.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  320.8 $\pm$   21.3 &   0.37 $\pm$   0.05 &     17 &   7.78 & 9.71e-01\\
Abell 2125 &   extr &     10 &   0.20 &  225.2 $\pm$   32.0 &    7.0 &   32.9 $\pm$   41.2 &   1.35 $\pm$   1.73 &      7 &   0.06 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  264.5 $\pm$   11.5 &   0.10 $\pm$   0.05 &      8 &   1.06 & 9.98e-01\\
 &   flat & - & - &  225.2 $\pm$   32.0 &    7.0 &   32.9 $\pm$   41.2 &   1.35 $\pm$   1.73 &      7 &   0.06 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  264.5 $\pm$   11.5 &   0.10 $\pm$   0.05 &      8 &   1.06 & 9.98e-01\\
Abell 2142 &   extr &     75 &   0.30 &   58.5 $\pm$    2.7 &   21.7 &  132.5 $\pm$    4.5 &   1.13 $\pm$   0.04 &     72 &  17.26 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  205.9 $\pm$    2.1 &   0.62 $\pm$   0.01 &     73 & 240.81 & 8.51e-20\\
 &   flat & - & - &   68.1 $\pm$    2.5 &   27.5 &  120.6 $\pm$    4.4 &   1.22 $\pm$   0.04 &     72 &  17.98 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  206.1 $\pm$    2.2 &   0.58 $\pm$   0.01 &     73 & 335.00 & 3.31e-35\\
Abell 2147 &   extr &     57 &   0.20 &  151.9 $\pm$   27.2 &    5.6 &  136.2 $\pm$   30.5 &   0.55 $\pm$   0.19 &     54 &  31.13 & 9.95e-01\\
 &      - & - & - &    0.0 & - &  291.4 $\pm$    6.4 &   0.18 $\pm$   0.02 &     55 &  35.26 & 9.82e-01\\
 &   flat & - & - &  151.9 $\pm$   27.2 &    5.6 &  136.2 $\pm$   30.5 &   0.55 $\pm$   0.19 &     54 &  31.13 & 9.95e-01\\
 &      - & - & - &    0.0 & - &  291.4 $\pm$    6.4 &   0.18 $\pm$   0.02 &     55 &  35.26 & 9.82e-01\\
Abell 2151 &   extr &     20 &   0.07 &    1.7 $\pm$    3.0 &    0.6 &  137.9 $\pm$    6.0 &   0.61 $\pm$   0.06 &     17 &  36.84 & 3.54e-03\\
 &      - & - & - &    0.0 & - &  136.6 $\pm$    5.2 &   0.58 $\pm$   0.02 &     18 &  37.11 & 5.07e-03\\
 &   flat & - & - &    0.4 $\pm$    3.6 &    0.1 &  135.2 $\pm$    5.4 &   0.56 $\pm$   0.06 &     17 &  36.91 & 3.46e-03\\
 &      - & - & - &    0.0 & - &  135.0 $\pm$    5.0 &   0.55 $\pm$   0.02 &     18 &  36.92 & 5.37e-03\\
Abell 2163 &   extr &     42 &   0.60 &  437.3 $\pm$   82.7 &    5.3 &   72.5 $\pm$   50.8 &   1.86 $\pm$   0.43 &     39 &   7.08 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  449.2 $\pm$   42.9 &   0.82 $\pm$   0.09 &     40 &  20.09 & 9.96e-01\\
 &   flat & - & - &  438.0 $\pm$   82.6 &    5.3 &   72.2 $\pm$   50.6 &   1.87 $\pm$   0.43 &     39 &   7.08 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  449.3 $\pm$   42.9 &   0.82 $\pm$   0.09 &     40 &  20.17 & 9.96e-01\\
Abell 2199 &   extr &      7 &   0.02 &    7.6 $\pm$    0.8 &    9.1 &  423.7 $\pm$   95.3 &   1.38 $\pm$   0.12 &      4 &   3.72 & 4.45e-01\\
 &      - & - & - &    0.0 & - &  143.3 $\pm$   11.8 &   0.72 $\pm$   0.03 &      5 &  35.07 & 1.46e-06\\
 &   flat & - & - &   13.3 $\pm$    0.8 &   15.6 &  331.5 $\pm$   90.0 &   1.35 $\pm$   0.15 &      4 &  11.09 & 2.56e-02\\
 &      - & - & - &    0.0 & - &   81.8 $\pm$    5.2 &   0.44 $\pm$   0.02 &      5 &  45.17 & 1.34e-08\\
Abell 2204 &   extr &     15 &   0.20 &    9.7 $\pm$    0.9 &   11.1 &  166.2 $\pm$    6.0 &   1.41 $\pm$   0.05 &     12 &  22.73 & 3.01e-02\\
 &      - & - & - &    0.0 & - &  164.6 $\pm$    5.9 &   1.02 $\pm$   0.02 &     13 & 102.32 & 5.88e-16\\
 &   flat & - & - &    9.7 $\pm$    0.9 &   11.1 &  166.2 $\pm$    6.0 &   1.41 $\pm$   0.05 &     12 &  22.73 & 3.01e-02\\
 &      - & - & - &    0.0 & - &  164.6 $\pm$    5.9 &   1.02 $\pm$   0.02 &     13 & 102.32 & 5.88e-16\\
Abell 2218 &   extr &     42 &   0.60 &  288.6 $\pm$   20.0 &   14.4 &   10.7 $\pm$    7.1 &   2.35 $\pm$   0.41 &     39 &   4.83 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  294.5 $\pm$   14.7 &   0.41 $\pm$   0.05 &     40 &  39.78 & 4.80e-01\\
 &   flat & - & - &  288.6 $\pm$   20.0 &   14.4 &   10.7 $\pm$    7.1 &   2.35 $\pm$   0.41 &     39 &   4.83 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  294.5 $\pm$   14.7 &   0.41 $\pm$   0.05 &     40 &  39.78 & 4.80e-01\\
Abell 2219 &   extr &     34 &   0.60 &  411.6 $\pm$   43.2 &    9.5 &   17.0 $\pm$   19.2 &   1.97 $\pm$   0.66 &     31 &   3.70 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  407.6 $\pm$   26.4 &   0.36 $\pm$   0.06 &     32 &  19.62 & 9.58e-01\\
 &   flat & - & - &  411.6 $\pm$   43.2 &    9.5 &   17.0 $\pm$   19.2 &   1.97 $\pm$   0.66 &     31 &   3.70 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  407.6 $\pm$   26.4 &   0.36 $\pm$   0.06 &     32 &  19.62 & 9.58e-01\\
Abell 2244 &   extr &     34 &   0.30 &   57.6 $\pm$    4.2 &   13.6 &  109.1 $\pm$    6.0 &   1.00 $\pm$   0.05 &     31 &  14.02 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  180.0 $\pm$    2.1 &   0.56 $\pm$   0.02 &     32 & 102.67 & 2.46e-09\\
 &   flat & - & - &   57.6 $\pm$    4.2 &   13.6 &  109.1 $\pm$    6.0 &   1.00 $\pm$   0.05 &     31 &  14.02 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  180.0 $\pm$    2.1 &   0.56 $\pm$   0.02 &     32 & 102.67 & 2.46e-09\\
Abell 2255 &   extr &     40 &   0.30 &  529.1 $\pm$   28.2 &   18.8 &    5.8 $\pm$   16.6 &   2.63 $\pm$   2.69 &     37 &   0.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  553.0 $\pm$   14.0 &   0.05 $\pm$   0.03 &     38 &   2.79 & 1.00e+00\\
 &   flat & - & - &  529.1 $\pm$   28.2 &   18.8 &    5.8 $\pm$   16.6 &   2.63 $\pm$   2.69 &     37 &   0.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  553.0 $\pm$   14.0 &   0.05 $\pm$   0.03 &     38 &   2.79 & 1.00e+00\\
Abell 2256 &   extr &     63 &   0.35 &  349.6 $\pm$   11.6 &   30.2 &    7.0 $\pm$    7.6 &   2.54 $\pm$   0.93 &     60 &   2.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  378.4 $\pm$    6.9 &   0.08 $\pm$   0.02 &     61 &  21.60 & 1.00e+00\\
 &   flat & - & - &  349.6 $\pm$   11.6 &   30.2 &    7.0 $\pm$    7.6 &   2.54 $\pm$   0.93 &     60 &   2.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  378.4 $\pm$    6.9 &   0.08 $\pm$   0.02 &     61 &  21.60 & 1.00e+00\\
Abell 2259 &   extr &     36 &   0.50 &  114.0 $\pm$   18.9 &    6.0 &   61.0 $\pm$   20.4 &   1.36 $\pm$   0.24 &     33 &   1.37 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  189.0 $\pm$    8.7 &   0.63 $\pm$   0.05 &     34 &  15.77 & 9.97e-01\\
 &   flat & - & - &  114.0 $\pm$   18.9 &    6.0 &   61.0 $\pm$   20.4 &   1.36 $\pm$   0.24 &     33 &   1.37 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  189.0 $\pm$    8.7 &   0.63 $\pm$   0.05 &     34 &  15.77 & 9.97e-01\\
Abell 2261 &   extr &     18 &   0.30 &   60.5 $\pm$    8.2 &    7.4 &  106.5 $\pm$   14.1 &   1.27 $\pm$   0.16 &     15 &   3.63 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  189.6 $\pm$    6.6 &   0.61 $\pm$   0.04 &     16 &  28.62 & 2.67e-02\\
 &   flat & - & - &   61.1 $\pm$    8.1 &    7.5 &  106.0 $\pm$   14.1 &   1.27 $\pm$   0.16 &     15 &   3.62 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  189.7 $\pm$    6.6 &   0.61 $\pm$   0.04 &     16 &  29.00 & 2.40e-02\\
Abell 2294 &   extr &     22 &   0.32 &  128.5 $\pm$   52.0 &    2.5 &  246.7 $\pm$   75.6 &   1.04 $\pm$   0.32 &     19 &   0.60 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  409.8 $\pm$   28.7 &   0.57 $\pm$   0.09 &     20 &   3.67 & 1.00e+00\\
 &   flat & - & - &  156.3 $\pm$   52.7 &    3.0 &  235.7 $\pm$   76.3 &   1.03 $\pm$   0.33 &     19 &   0.83 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  428.8 $\pm$   28.6 &   0.49 $\pm$   0.08 &     20 &   4.23 & 1.00e+00\\
Abell 2319 &   extr &     74 &   0.40 &  270.2 $\pm$    4.8 &   56.0 &   39.4 $\pm$    7.1 &   1.76 $\pm$   0.15 &     71 &   9.83 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  363.1 $\pm$    4.3 &   0.19 $\pm$   0.01 &     72 & 212.75 & 7.89e-16\\
 &   flat & - & - &  270.2 $\pm$    4.8 &   56.0 &   39.4 $\pm$    7.1 &   1.76 $\pm$   0.15 &     71 &   9.83 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  363.1 $\pm$    4.3 &   0.19 $\pm$   0.01 &     72 & 212.75 & 7.89e-16\\
Abell 2384 &   extr &     23 &   0.20 &   17.9 $\pm$    3.3 &    5.4 &  162.9 $\pm$    7.3 &   1.31 $\pm$   0.09 &     20 &   7.54 & 9.95e-01\\
 &      - & - & - &    0.0 & - &  179.6 $\pm$    6.3 &   0.99 $\pm$   0.04 &     21 &  29.61 & 1.00e-01\\
 &   flat & - & - &   38.5 $\pm$    3.0 &   13.0 &  139.2 $\pm$    7.3 &   1.49 $\pm$   0.11 &     20 &   7.85 & 9.93e-01\\
 &      - & - & - &    0.0 & - &  163.6 $\pm$    6.1 &   0.70 $\pm$   0.03 &     21 &  87.32 & 4.67e-10\\
Abell 2390 &   extr &     11 &   0.20 &   14.7 $\pm$    7.0 &    2.1 &  202.9 $\pm$   15.6 &   1.07 $\pm$   0.15 &      8 &   0.96 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  214.4 $\pm$   13.9 &   0.84 $\pm$   0.05 &      9 &   4.71 & 8.59e-01\\
 &   flat & - & - &   14.7 $\pm$    7.0 &    2.1 &  202.9 $\pm$   15.6 &   1.07 $\pm$   0.15 &      8 &   0.96 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  214.4 $\pm$   13.9 &   0.84 $\pm$   0.05 &      9 &   4.71 & 8.59e-01\\
Abell 2409 &   extr &     16 &   0.20 &   69.6 $\pm$   20.9 &    3.3 &  124.1 $\pm$   27.4 &   0.96 $\pm$   0.32 &     13 &   8.79 & 7.88e-01\\
 &      - & - & - &    0.0 & - &  198.6 $\pm$   10.2 &   0.45 $\pm$   0.06 &     14 &  15.23 & 3.62e-01\\
 &   flat & - & - &   73.8 $\pm$   20.7 &    3.6 &  120.8 $\pm$   27.3 &   0.97 $\pm$   0.33 &     13 &   9.06 & 7.68e-01\\
 &      - & - & - &    0.0 & - &  199.4 $\pm$   10.3 &   0.43 $\pm$   0.06 &     14 &  15.83 & 3.24e-01\\
Abell 2420 &   extr &     64 &   0.50 &  332.6 $\pm$   67.5 &    4.9 &   64.3 $\pm$   62.6 &   1.12 $\pm$   0.58 &     61 &   5.54 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  411.0 $\pm$   22.4 &   0.28 $\pm$   0.06 &     62 &   9.20 & 1.00e+00\\
 &   flat & - & - &  332.6 $\pm$   67.5 &    4.9 &   64.3 $\pm$   62.6 &   1.12 $\pm$   0.58 &     61 &   5.54 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  411.0 $\pm$   22.4 &   0.28 $\pm$   0.06 &     62 &   9.20 & 1.00e+00\\
Abell 2462 &   extr &     58 &   0.40 &  129.7 $\pm$   27.0 &    4.8 &   83.2 $\pm$   31.1 &   0.77 $\pm$   0.24 &     55 &   1.23 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  224.1 $\pm$    6.2 &   0.30 $\pm$   0.03 &     56 &   7.73 & 1.00e+00\\
 &   flat & - & - &  129.7 $\pm$   27.0 &    4.8 &   83.2 $\pm$   31.1 &   0.77 $\pm$   0.24 &     55 &   1.23 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  224.1 $\pm$    6.2 &   0.30 $\pm$   0.03 &     56 &   7.73 & 1.00e+00\\
Abell 2537 &   extr &     14 &   0.30 &  106.7 $\pm$   19.6 &    5.4 &  127.9 $\pm$   29.2 &   1.24 $\pm$   0.26 &     11 &   1.05 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  259.9 $\pm$   11.9 &   0.51 $\pm$   0.06 &     12 &  12.70 & 3.91e-01\\
 &   flat & - & - &  110.4 $\pm$   19.4 &    5.7 &  124.7 $\pm$   29.0 &   1.26 $\pm$   0.27 &     11 &   1.05 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  261.0 $\pm$   11.9 &   0.50 $\pm$   0.06 &     12 &  13.23 & 3.52e-01\\
Abell 2554 &   extr &     30 &   0.30 &  105.1 $\pm$   71.8 &    1.5 &  318.4 $\pm$   86.2 &   0.66 $\pm$   0.21 &     27 &   0.87 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  436.9 $\pm$   18.7 &   0.45 $\pm$   0.05 &     28 &   1.98 & 1.00e+00\\
 &   flat & - & - &  105.1 $\pm$   71.8 &    1.5 &  318.4 $\pm$   86.2 &   0.66 $\pm$   0.21 &     27 &   0.87 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  436.9 $\pm$   18.7 &   0.45 $\pm$   0.05 &     28 &   1.98 & 1.00e+00\\
Abell 2556 &   extr &     17 &   0.13 &   10.6 $\pm$    1.4 &    7.7 &  117.5 $\pm$    3.9 &   1.10 $\pm$   0.06 &     14 &   4.27 & 9.94e-01\\
 &      - & - & - &    0.0 & - &  116.2 $\pm$    3.5 &   0.76 $\pm$   0.02 &     15 &  44.30 & 9.85e-05\\
 &   flat & - & - &   12.4 $\pm$    1.3 &    9.2 &  115.8 $\pm$    4.0 &   1.13 $\pm$   0.07 &     14 &   4.50 & 9.92e-01\\
 &      - & - & - &    0.0 & - &  113.8 $\pm$    3.4 &   0.72 $\pm$   0.02 &     15 &  57.13 & 7.81e-07\\
Abell 2589 &   extr &     25 &   0.10 &   52.0 $\pm$   39.2 &    1.3 &  109.6 $\pm$   34.8 &   0.61 $\pm$   0.51 &     22 &   1.06 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  154.1 $\pm$   13.4 &   0.29 $\pm$   0.07 &     23 &   1.60 & 1.00e+00\\
 &   flat & - & - &   52.0 $\pm$   39.2 &    1.3 &  109.6 $\pm$   34.8 &   0.61 $\pm$   0.51 &     22 &   1.06 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  154.1 $\pm$   13.4 &   0.29 $\pm$   0.07 &     23 &   1.60 & 1.00e+00\\
Abell 2597 &   extr &      8 &   0.06 &    9.6 $\pm$    1.6 &    5.9 &   96.1 $\pm$   14.0 &   1.19 $\pm$   0.18 &      5 &   4.09 & 5.37e-01\\
 &      - & - & - &    0.0 & - &   70.7 $\pm$    5.0 &   0.62 $\pm$   0.04 &      6 &  23.75 & 5.81e-04\\
 &   flat & - & - &   10.6 $\pm$    1.5 &    7.0 &   98.9 $\pm$   15.2 &   1.26 $\pm$   0.19 &      5 &   4.10 & 5.35e-01\\
 &      - & - & - &    0.0 & - &   68.5 $\pm$    4.8 &   0.59 $\pm$   0.04 &      6 &  28.70 & 6.94e-05\\
Abell 2626 &   extr &     22 &   0.12 &   23.2 $\pm$    2.9 &    8.1 &  144.1 $\pm$    6.3 &   1.05 $\pm$   0.09 &     19 &  11.88 & 8.91e-01\\
 &      - & - & - &    0.0 & - &  147.7 $\pm$    5.2 &   0.62 $\pm$   0.03 &     20 &  46.28 & 7.38e-04\\
 &   flat & - & - &   23.2 $\pm$    2.9 &    8.1 &  144.1 $\pm$    6.3 &   1.05 $\pm$   0.09 &     19 &  11.88 & 8.91e-01\\
 &      - & - & - &    0.0 & - &  147.7 $\pm$    5.2 &   0.62 $\pm$   0.03 &     20 &  46.28 & 7.38e-04\\
Abell 2631 &   extr &     38 &   0.80 &  308.8 $\pm$   37.4 &    8.3 &   29.2 $\pm$   23.4 &   1.44 $\pm$   0.41 &     35 &   0.21 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  347.2 $\pm$   21.7 &   0.33 $\pm$   0.05 &     36 &  13.73 & 1.00e+00\\
 &   flat & - & - &  308.8 $\pm$   37.4 &    8.3 &   29.2 $\pm$   23.4 &   1.44 $\pm$   0.41 &     35 &   0.21 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  347.2 $\pm$   21.7 &   0.33 $\pm$   0.05 &     36 &  13.73 & 1.00e+00\\
Abell 2657 &   extr &     51 &   0.20 &   65.4 $\pm$   12.0 &    5.5 &  153.5 $\pm$   15.1 &   0.91 $\pm$   0.13 &     48 &   7.69 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  222.0 $\pm$    5.9 &   0.50 $\pm$   0.03 &     49 &  21.73 & 1.00e+00\\
 &   flat & - & - &   65.4 $\pm$   12.0 &    5.5 &  153.5 $\pm$   15.1 &   0.91 $\pm$   0.13 &     48 &   7.69 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  222.0 $\pm$    5.9 &   0.50 $\pm$   0.03 &     49 &  21.73 & 1.00e+00\\
Abell 2667 &   extr &     11 &   0.20 &   12.3 $\pm$    4.0 &    3.1 &  102.2 $\pm$    7.7 &   1.17 $\pm$   0.15 &      8 &   1.61 & 9.91e-01\\
 &      - & - & - &    0.0 & - &  113.7 $\pm$    6.2 &   0.85 $\pm$   0.05 &      9 &   9.48 & 3.94e-01\\
 &   flat & - & - &   19.3 $\pm$    3.4 &    5.7 &   93.4 $\pm$    7.6 &   1.31 $\pm$   0.17 &      8 &   1.66 & 9.90e-01\\
 &      - & - & - &    0.0 & - &  110.5 $\pm$    6.2 &   0.75 $\pm$   0.05 &      9 &  20.81 & 1.35e-02\\
Abell 2717 &   extr &     26 &   0.12 &   26.3 $\pm$    8.2 &    3.2 &  152.2 $\pm$   10.1 &   0.76 $\pm$   0.13 &     23 &   2.19 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  167.6 $\pm$    7.9 &   0.50 $\pm$   0.03 &     24 &   7.90 & 9.99e-01\\
 &   flat & - & - &   27.0 $\pm$    8.4 &    3.2 &  151.2 $\pm$   10.2 &   0.75 $\pm$   0.13 &     23 &   2.15 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  167.2 $\pm$    7.8 &   0.49 $\pm$   0.03 &     24 &   7.77 & 9.99e-01\\
Abell 2744 &   extr &     27 &   0.60 &  295.1 $\pm$  113.4 &    2.6 &  152.8 $\pm$  112.7 &   0.83 $\pm$   0.37 &     24 &   8.72 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  460.3 $\pm$   29.9 &   0.37 $\pm$   0.05 &     25 &  10.50 & 9.95e-01\\
 &   flat & - & - &  438.4 $\pm$   58.7 &    7.5 &   46.4 $\pm$   44.0 &   1.41 $\pm$   0.55 &     24 &   7.87 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  503.6 $\pm$   29.3 &   0.30 $\pm$   0.05 &     25 &  14.15 & 9.59e-01\\
Abell 2813 &   extr &     14 &   0.30 &  216.3 $\pm$   48.9 &    4.4 &  126.0 $\pm$   74.9 &   1.52 $\pm$   0.64 &     11 &   2.29 & 9.97e-01\\
 &      - & - & - &    0.0 & - &  397.4 $\pm$   33.0 &   0.42 $\pm$   0.10 &     12 &   7.83 & 7.98e-01\\
 &   flat & - & - &  267.6 $\pm$   43.8 &    6.1 &   90.4 $\pm$   67.3 &   1.76 $\pm$   0.80 &     11 &   2.64 & 9.95e-01\\
 &      - & - & - &    0.0 & - &  417.0 $\pm$   33.5 &   0.31 $\pm$   0.09 &     12 &   8.95 & 7.07e-01\\
Abell 3084 &   extr &     34 &   0.30 &   96.7 $\pm$   13.4 &    7.2 &  193.7 $\pm$   22.8 &   1.08 $\pm$   0.17 &     31 &   4.48 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  288.3 $\pm$   14.4 &   0.43 $\pm$   0.04 &     32 &  17.29 & 9.84e-01\\
 &   flat & - & - &   96.7 $\pm$   13.4 &    7.2 &  193.7 $\pm$   22.8 &   1.08 $\pm$   0.17 &     31 &   4.48 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  288.3 $\pm$   14.4 &   0.43 $\pm$   0.04 &     32 &  17.29 & 9.84e-01\\
Abell 3088 &   extr &     10 &   0.20 &   32.7 $\pm$    9.5 &    3.4 &  269.7 $\pm$   25.8 &   1.51 $\pm$   0.20 &      7 &   0.21 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  283.9 $\pm$   23.8 &   1.02 $\pm$   0.09 &      8 &   7.68 & 4.65e-01\\
 &   flat & - & - &   82.8 $\pm$    8.4 &    9.8 &  216.8 $\pm$   25.8 &   1.71 $\pm$   0.25 &      7 &   0.59 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  230.3 $\pm$   18.8 &   0.49 $\pm$   0.06 &      8 &  18.94 & 1.52e-02\\
Abell 3112 &   extr &     18 &   0.12 &    8.2 $\pm$    1.6 &    5.3 &  170.1 $\pm$    6.8 &   1.09 $\pm$   0.06 &     15 &   3.55 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  162.7 $\pm$    6.0 &   0.86 $\pm$   0.03 &     16 &  23.03 & 1.13e-01\\
 &   flat & - & - &   11.4 $\pm$    1.4 &    8.0 &  169.1 $\pm$    7.0 &   1.17 $\pm$   0.07 &     15 &   5.32 & 9.89e-01\\
 &      - & - & - &    0.0 & - &  157.3 $\pm$    5.8 &   0.82 $\pm$   0.03 &     16 &  45.16 & 1.31e-04\\
Abell 3120 &   extr &     29 &   0.20 &   15.0 $\pm$    3.3 &    4.5 &  209.1 $\pm$   10.9 &   1.02 $\pm$   0.08 &     26 &   6.41 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  206.6 $\pm$   10.1 &   0.76 $\pm$   0.03 &     27 &  20.49 & 8.10e-01\\
 &   flat & - & - &   17.3 $\pm$    3.5 &    4.9 &  206.2 $\pm$   10.9 &   0.99 $\pm$   0.08 &     26 &   7.14 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  202.9 $\pm$    9.8 &   0.70 $\pm$   0.03 &     27 &  22.57 & 7.08e-01\\
Abell 3158 &   extr &     72 &   0.40 &  166.0 $\pm$   11.7 &   14.1 &   80.9 $\pm$   12.9 &   0.90 $\pm$   0.10 &     69 &  22.54 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  260.6 $\pm$    2.9 &   0.32 $\pm$   0.01 &     70 &  71.32 & 4.34e-01\\
 &   flat & - & - &  166.0 $\pm$   11.7 &   14.1 &   80.9 $\pm$   12.9 &   0.90 $\pm$   0.10 &     69 &  22.54 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  260.6 $\pm$    2.9 &   0.32 $\pm$   0.01 &     70 &  71.32 & 4.34e-01\\
Abell 3266 &   extr &     15 &   0.08 &   63.7 $\pm$   41.9 &    1.5 &  405.3 $\pm$   51.6 &   0.71 $\pm$   0.27 &     12 &   0.79 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  418.9 $\pm$   37.8 &   0.44 $\pm$   0.06 &     13 &   2.02 & 1.00e+00\\
 &   flat & - & - &   72.5 $\pm$   49.7 &    1.5 &  376.7 $\pm$   48.0 &   0.64 $\pm$   0.28 &     12 &   1.26 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  404.6 $\pm$   35.2 &   0.39 $\pm$   0.05 &     13 &   2.34 & 1.00e+00\\
Abell 3364 &   extr &     55 &   0.70 &  268.6 $\pm$   33.2 &    8.1 &   34.5 $\pm$   18.0 &   1.97 $\pm$   0.32 &     52 &   3.99 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  298.6 $\pm$   22.7 &   0.63 $\pm$   0.08 &     53 &  30.04 & 9.95e-01\\
 &   flat & - & - &  268.6 $\pm$   33.2 &    8.1 &   34.5 $\pm$   18.0 &   1.97 $\pm$   0.32 &     52 &   3.99 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  298.6 $\pm$   22.7 &   0.63 $\pm$   0.08 &     53 &  30.04 & 9.95e-01\\
Abell 3376 &   extr &     67 &   0.30 &  282.9 $\pm$    9.3 &   30.3 &   59.0 $\pm$   10.6 &   1.71 $\pm$   0.18 &     64 &   5.46 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  378.5 $\pm$    4.3 &   0.30 $\pm$   0.02 &     65 & 112.42 & 2.39e-04\\
 &   flat & - & - &  282.9 $\pm$    9.3 &   30.3 &   59.0 $\pm$   10.6 &   1.71 $\pm$   0.18 &     64 &   5.46 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  378.5 $\pm$    4.3 &   0.30 $\pm$   0.02 &     65 & 112.42 & 2.39e-04\\
Abell 3391 &   extr &     75 &   0.40 &  367.5 $\pm$   16.0 &   22.9 &   23.6 $\pm$   14.8 &   1.64 $\pm$   0.47 &     72 &   3.59 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  420.4 $\pm$    7.5 &   0.14 $\pm$   0.02 &     73 &  24.89 & 1.00e+00\\
 &   flat & - & - &  367.5 $\pm$   16.0 &   22.9 &   23.6 $\pm$   14.8 &   1.64 $\pm$   0.47 &     72 &   3.59 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  420.4 $\pm$    7.5 &   0.14 $\pm$   0.02 &     73 &  24.89 & 1.00e+00\\
Abell 3395 &   extr &     24 &   0.12 &  213.3 $\pm$   26.2 &    8.2 &  133.5 $\pm$   30.4 &   1.58 $\pm$   0.79 &     21 &   0.00 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  325.5 $\pm$   14.4 &   0.23 $\pm$   0.05 &     22 &   5.73 & 1.00e+00\\
 &   flat & - & - &  247.2 $\pm$   25.2 &    9.8 &  105.9 $\pm$   29.8 &   1.65 $\pm$   1.01 &     21 &   0.01 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  332.8 $\pm$   14.0 &   0.16 $\pm$   0.05 &     22 &   4.49 & 1.00e+00\\
Abell 3528S &   extr &     24 &   0.12 &   19.4 $\pm$    2.3 &    8.6 &  288.1 $\pm$   10.2 &   1.16 $\pm$   0.05 &     21 &  32.09 & 5.73e-02\\
 &      - & - & - &    0.0 & - &  271.7 $\pm$    8.8 &   0.84 $\pm$   0.02 &     22 &  84.38 & 3.04e-09\\
 &   flat & - & - &   31.6 $\pm$    2.3 &   14.0 &  270.0 $\pm$   10.3 &   1.17 $\pm$   0.06 &     21 &  32.23 & 5.55e-02\\
 &      - & - & - &    0.0 & - &  239.2 $\pm$    7.6 &   0.65 $\pm$   0.02 &     22 & 128.53 & 4.82e-17\\
Abell 3558 &   extr &     25 &   0.12 &  126.2 $\pm$   11.8 &   10.7 &  132.5 $\pm$   17.2 &   2.11 $\pm$   0.58 &     22 &   6.87 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  234.0 $\pm$   10.7 &   0.42 $\pm$   0.06 &     23 &  19.89 & 6.49e-01\\
 &   flat & - & - &  126.2 $\pm$   11.8 &   10.7 &  132.5 $\pm$   17.2 &   2.11 $\pm$   0.58 &     22 &   6.87 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  234.0 $\pm$   10.7 &   0.42 $\pm$   0.06 &     23 &  19.89 & 6.49e-01\\
Abell 3562 &   extr &     26 &   0.12 &   71.4 $\pm$    9.0 &    8.0 &  166.8 $\pm$   10.4 &   0.80 $\pm$   0.13 &     23 &  33.16 & 7.84e-02\\
 &      - & - & - &    0.0 & - &  217.3 $\pm$    6.5 &   0.33 $\pm$   0.02 &     24 &  54.22 & 3.99e-04\\
 &   flat & - & - &   77.4 $\pm$    8.9 &    8.7 &  159.8 $\pm$   10.4 &   0.81 $\pm$   0.13 &     23 &  35.16 & 5.01e-02\\
 &      - & - & - &    0.0 & - &  215.4 $\pm$    6.4 &   0.31 $\pm$   0.02 &     24 &  56.31 & 2.08e-04\\
Abell 3571 &   extr &     31 &   0.12 &   79.3 $\pm$   14.8 &    5.4 &  191.3 $\pm$   14.8 &   0.82 $\pm$   0.16 &     28 & 375.69 & 1.65e-62\\
 &      - & - & - &    0.0 & - &  256.1 $\pm$    7.9 &   0.39 $\pm$   0.03 &     29 & 657.82 & 6.19e-120\\
 &   flat & - & - &   79.3 $\pm$   14.8 &    5.4 &  191.3 $\pm$   14.8 &   0.82 $\pm$   0.16 &     28 & 375.69 & 1.65e-62\\
 &      - & - & - &    0.0 & - &  256.1 $\pm$    7.9 &   0.39 $\pm$   0.03 &     29 & 657.82 & 6.19e-120\\
Abell 3581 &   extr &     46 &   0.10 &    7.1 $\pm$    0.8 &    8.4 &  138.1 $\pm$    5.5 &   1.15 $\pm$   0.05 &     43 &  20.49 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  121.6 $\pm$    4.0 &   0.85 $\pm$   0.02 &     44 &  65.85 & 1.80e-02\\
 &   flat & - & - &    9.5 $\pm$    0.8 &   12.2 &  138.1 $\pm$    5.7 &   1.22 $\pm$   0.05 &     43 &  21.56 & 9.97e-01\\
 &      - & - & - &    0.0 & - &  114.3 $\pm$    3.8 &   0.79 $\pm$   0.02 &     44 & 103.30 & 1.13e-06\\
Abell 3667 &   extr &     56 &   0.30 &  149.3 $\pm$   17.2 &    8.7 &  121.9 $\pm$   18.6 &   0.72 $\pm$   0.09 &     53 &  21.14 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  278.7 $\pm$    2.3 &   0.34 $\pm$   0.01 &     54 &  44.43 & 8.20e-01\\
 &   flat & - & - &  160.4 $\pm$   15.5 &   10.4 &  110.6 $\pm$   16.8 &   0.78 $\pm$   0.10 &     53 &  22.84 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  279.5 $\pm$    2.3 &   0.33 $\pm$   0.01 &     54 &  52.83 & 5.19e-01\\
Abell 3822 &   extr &     42 &   0.30 &  108.7 $\pm$   76.4 &    1.4 &  200.3 $\pm$   90.8 &   0.66 $\pm$   0.33 &     39 &   3.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  322.5 $\pm$   16.6 &   0.38 $\pm$   0.07 &     40 &   3.95 & 1.00e+00\\
 &   flat & - & - &  108.7 $\pm$   76.4 &    1.4 &  200.3 $\pm$   90.8 &   0.66 $\pm$   0.33 &     39 &   3.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  322.5 $\pm$   16.6 &   0.38 $\pm$   0.07 &     40 &   3.95 & 1.00e+00\\
Abell 3827 &   extr &     67 &   0.60 &  144.6 $\pm$   13.4 &   10.8 &  113.1 $\pm$   15.2 &   1.23 $\pm$   0.10 &     64 & 1651.91 & 6.60e-303\\
 &      - & - & - &    0.0 & - &  287.2 $\pm$    7.4 &   0.60 $\pm$   0.03 &     65 & 4867.53 & 0.00e+00\\
 &   flat & - & - &  164.6 $\pm$   12.5 &   13.2 &   94.8 $\pm$   13.7 &   1.34 $\pm$   0.10 &     64 & 1368.56 & 6.59e-244\\
 &      - & - & - &    0.0 & - &  293.5 $\pm$    7.3 &   0.57 $\pm$   0.03 &     65 & 5896.48 & 0.00e+00\\
Abell 3921 &   extr &     47 &   0.40 &  101.2 $\pm$   17.9 &    5.7 &  151.5 $\pm$   23.0 &   0.86 $\pm$   0.11 &     44 &   7.55 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  272.4 $\pm$    6.8 &   0.48 $\pm$   0.03 &     45 &  22.08 & 9.98e-01\\
 &   flat & - & - &  101.2 $\pm$   17.9 &    5.7 &  151.5 $\pm$   23.0 &   0.86 $\pm$   0.11 &     44 &   7.55 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  272.4 $\pm$    6.8 &   0.48 $\pm$   0.03 &     45 &  22.08 & 9.98e-01\\
Abell 4038 &   extr &     42 &   0.12 &   37.1 $\pm$    1.2 &   30.2 &  118.5 $\pm$    2.7 &   1.10 $\pm$   0.05 &     39 &  58.69 & 2.22e-02\\
 &      - & - & - &    0.0 & - &  127.3 $\pm$    2.0 &   0.42 $\pm$   0.01 &     40 & 393.69 & 1.15e-59\\
 &   flat & - & - &   37.9 $\pm$    1.2 &   31.2 &  117.9 $\pm$    2.7 &   1.11 $\pm$   0.05 &     39 &  60.31 & 1.58e-02\\
 &      - & - & - &    0.0 & - &  126.5 $\pm$    1.9 &   0.41 $\pm$   0.01 &     40 & 410.34 & 6.07e-63\\
Abell 4059 &   extr &     33 &   0.15 &    0.0 $\pm$    1.0 &    0.0 &  210.7 $\pm$    2.2 &   0.82 $\pm$   0.01 &     30 &  44.86 & 3.98e-02\\
 &      - & - & - &    0.0 & - &  210.7 $\pm$    2.2 &   0.82 $\pm$   0.01 &     31 &  44.86 & 5.13e-02\\
 &   flat & - & - &    7.1 $\pm$    1.0 &    6.7 &  203.2 $\pm$    2.4 &   0.88 $\pm$   0.02 &     30 &  54.25 & 4.31e-03\\
 &      - & - & - &    0.0 & - &  208.3 $\pm$    2.2 &   0.77 $\pm$   0.01 &     31 &  93.59 & 3.35e-08\\
Abell S0405 &   extr &     34 &   0.20 &   23.5 $\pm$   21.0 &    1.1 &  261.1 $\pm$   22.1 &   0.52 $\pm$   0.10 &     31 &   8.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  281.9 $\pm$   11.3 &   0.43 $\pm$   0.03 &     32 &   9.16 & 1.00e+00\\
 &   flat & - & - &   16.9 $\pm$   27.9 &    0.6 &  274.2 $\pm$   27.3 &   0.45 $\pm$   0.10 &     31 &   9.79 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  289.3 $\pm$   11.2 &   0.40 $\pm$   0.02 &     32 &  10.10 & 1.00e+00\\
Abell S0592 &   extr &     23 &   0.40 &   52.2 $\pm$   14.4 &    3.6 &  199.0 $\pm$   23.6 &   0.99 $\pm$   0.12 &     20 &   9.34 & 9.79e-01\\
 &      - & - & - &    0.0 & - &  271.1 $\pm$   10.0 &   0.68 $\pm$   0.04 &     21 &  16.08 & 7.65e-01\\
 &   flat & - & - &   58.7 $\pm$   14.4 &    4.1 &  195.5 $\pm$   23.6 &   0.99 $\pm$   0.13 &     20 &   9.70 & 9.73e-01\\
 &      - & - & - &    0.0 & - &  275.6 $\pm$   10.0 &   0.65 $\pm$   0.04 &     21 &  17.46 & 6.83e-01\\
AC 114 &   flat &     20 &   0.45 &  199.8 $\pm$   28.0 &    7.1 &   70.0 $\pm$   32.6 &   1.50 $\pm$   0.36 &     17 &   3.69 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  306.6 $\pm$   14.8 &   0.46 $\pm$   0.06 &     18 &  16.94 & 5.28e-01\\
 &   extr & - & - &  199.8 $\pm$   28.0 &    7.1 &   70.0 $\pm$   32.6 &   1.50 $\pm$   0.36 &     17 &   3.69 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  306.6 $\pm$   14.8 &   0.46 $\pm$   0.06 &     18 &  16.94 & 5.28e-01\\
AWM7 &   extr &     13 &   0.02 &    4.8 $\pm$    1.1 &    4.5 &  290.2 $\pm$   28.4 &   0.89 $\pm$   0.06 &     10 &   7.30 & 6.96e-01\\
 &      - & - & - &    0.0 & - &  217.6 $\pm$   10.6 &   0.70 $\pm$   0.02 &     11 &  20.91 & 3.43e-02\\
 &   flat & - & - &    8.4 $\pm$    1.3 &    6.5 &  227.6 $\pm$   23.1 &   0.80 $\pm$   0.06 &     10 &  13.19 & 2.13e-01\\
 &      - & - & - &    0.0 & - &  157.1 $\pm$    6.6 &   0.54 $\pm$   0.01 &     11 &  32.84 & 5.58e-04\\
Centaurus &   extr &     27 &   0.03 &    1.4 $\pm$   0.04 &   32.1 &  421.2 $\pm$    5.4 &   1.25 $\pm$   0.01 &     24 & 253.13 & 3.95e-40\\
 &      - & - & - &    0.0 & - &  328.8 $\pm$    3.1 &   1.11 $\pm$   0.00 &     25 & 1159.86 & 6.17e-229\\
 &   flat & - & - &    2.2 $\pm$   0.04 &   56.6 &  474.9 $\pm$    6.3 &   1.33 $\pm$   0.01 &     24 & 483.38 & 4.67e-87\\
 &      - & - & - &    0.0 & - &  307.3 $\pm$    2.9 &   1.08 $\pm$   0.00 &     25 & 3151.59 & 0.00e+00\\
CID 72 &   extr &     37 &   0.12 &    4.9 $\pm$    0.3 &   14.6 &  139.2 $\pm$    2.1 &   0.95 $\pm$   0.02 &     34 & 135.51 & 4.60e-14\\
 &      - & - & - &    0.0 & - &  128.6 $\pm$    1.7 &   0.77 $\pm$   0.01 &     35 & 313.61 & 1.74e-46\\
 &   flat & - & - &    9.4 $\pm$    0.3 &   29.9 &  133.2 $\pm$    2.2 &   0.99 $\pm$   0.02 &     34 & 129.24 & 5.04e-13\\
 &      - & - & - &    0.0 & - &  111.3 $\pm$    1.5 &   0.63 $\pm$   0.01 &     35 & 634.02 & 4.82e-111\\
CL J1226.9+3332 &   extr &     10 &   0.40 &  166.0 $\pm$   45.2 &    3.7 &   99.0 $\pm$   58.7 &   1.41 $\pm$   0.50 &      7 &   0.75 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  308.7 $\pm$   25.3 &   0.55 $\pm$   0.10 &      8 &   4.81 & 7.78e-01\\
 &   flat & - & - &  166.0 $\pm$   45.2 &    3.7 &   99.0 $\pm$   58.7 &   1.41 $\pm$   0.50 &      7 &   0.75 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  308.7 $\pm$   25.3 &   0.55 $\pm$   0.10 &      8 &   4.81 & 7.78e-01\\
Cygnus A &   extr &     19 &   0.10 &   21.7 $\pm$    0.9 &   24.2 &  208.4 $\pm$    6.7 &   1.51 $\pm$   0.05 &     16 &  28.49 & 2.76e-02\\
 &      - & - & - &    0.0 & - &  154.4 $\pm$    3.7 &   0.73 $\pm$   0.02 &     17 & 294.72 & 1.38e-52\\
 &   flat & - & - &   23.6 $\pm$    0.9 &   27.1 &  210.1 $\pm$    6.9 &   1.57 $\pm$   0.05 &     16 &  22.48 & 1.28e-01\\
 &      - & - & - &    0.0 & - &  148.5 $\pm$    3.6 &   0.70 $\pm$   0.02 &     17 & 340.49 & 4.67e-62\\
ESO 3060170 &   extr &      5 &   0.02 &    7.8 $\pm$    1.0 &    7.8 & 1370.5 $\pm$  562.2 &   1.79 $\pm$   0.20 &      2 &   0.77 & 6.80e-01\\
 &      - & - & - &    0.0 & - &  255.8 $\pm$   37.1 &   0.90 $\pm$   0.05 &      3 &  25.78 & 1.06e-05\\
 &   flat & - & - &    8.0 $\pm$    1.0 &    8.0 & 1400.9 $\pm$  578.9 &   1.80 $\pm$   0.21 &      2 &   0.81 & 6.67e-01\\
 &      - & - & - &    0.0 & - &  251.2 $\pm$   36.3 &   0.89 $\pm$   0.05 &      3 &  26.70 & 6.81e-06\\
ESO 5520200 &   extr &     17 &   0.10 &    6.3 $\pm$    3.5 &    1.8 &  113.8 $\pm$    7.0 &   0.74 $\pm$   0.10 &     31 &   0.15 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  112.0 $\pm$    6.0 &   0.60 $\pm$   0.03 &     32 &   5.57 & 1.00e+00\\
 &   flat & - & - &    5.9 $\pm$    4.2 &    1.4 &  121.8 $\pm$    6.5 &   0.67 $\pm$   0.09 &     31 &   0.52 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  121.1 $\pm$    5.8 &   0.57 $\pm$   0.03 &     32 &   4.15 & 1.00e+00\\
EXO 422-086 &   extr &     19 &   0.07 &   10.1 $\pm$    0.8 &   12.5 &  199.3 $\pm$   11.4 &   1.21 $\pm$   0.06 &     16 &  11.00 & 8.10e-01\\
 &      - & - & - &    0.0 & - &  142.0 $\pm$    5.6 &   0.75 $\pm$   0.02 &     17 & 112.48 & 4.11e-16\\
 &   flat & - & - &   13.8 $\pm$    0.8 &   17.5 &  193.8 $\pm$   11.8 &   1.25 $\pm$   0.06 &     16 &  11.24 & 7.95e-01\\
 &      - & - & - &    0.0 & - &  120.4 $\pm$    4.6 &   0.62 $\pm$   0.02 &     17 & 157.52 & 8.19e-25\\
HCG 62 &   extr &     27 &   0.04 &    3.1 $\pm$   0.08 &   40.8 &  203.9 $\pm$   10.4 &   1.23 $\pm$   0.02 &     24 & 153.17 & 8.52e-21\\
 &      - & - & - &    0.0 & - &   63.4 $\pm$    1.7 &   0.63 $\pm$   0.01 &     25 & 660.63 & 2.48e-123\\
 &   flat & - & - &    3.4 $\pm$   0.07 &   47.4 &  219.0 $\pm$   11.4 &   1.28 $\pm$   0.03 &     24 & 138.50 & 4.39e-18\\
 &      - & - & - &    0.0 & - &   57.7 $\pm$    1.5 &   0.60 $\pm$   0.01 &     25 & 751.59 & 1.92e-142\\
HCG 42 &   extr &     22 &   0.03 &    1.8 $\pm$    0.3 &    5.5 &  128.5 $\pm$   12.8 &   0.88 $\pm$   0.05 &     19 &  44.38 & 8.38e-04\\
 &      - & - & - &    0.0 & - &   89.4 $\pm$    4.1 &   0.67 $\pm$   0.01 &     20 &  60.87 & 5.23e-06\\
 &   flat & - & - &    1.9 $\pm$    0.3 &    5.7 &  126.5 $\pm$   12.6 &   0.87 $\pm$   0.05 &     19 &  45.28 & 6.25e-04\\
 &      - & - & - &    0.0 & - &   87.4 $\pm$    4.0 &   0.66 $\pm$   0.01 &     20 &  62.24 & 3.19e-06\\
Hercules A &   extr &     16 &   0.20 &    2.8 $\pm$    1.5 &    1.8 &  151.8 $\pm$    3.3 &   0.99 $\pm$   0.04 &     13 &   2.34 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  154.1 $\pm$    3.1 &   0.94 $\pm$   0.02 &     14 &   6.23 & 9.60e-01\\
 &   flat & - & - &    9.2 $\pm$    1.3 &    6.8 &  143.9 $\pm$    3.3 &   1.07 $\pm$   0.04 &     13 &   6.24 & 9.37e-01\\
 &      - & - & - &    0.0 & - &  151.0 $\pm$    3.1 &   0.87 $\pm$   0.02 &     14 &  46.89 & 2.01e-05\\
Hydra A &   extr &     57 &   0.30 &   13.0 $\pm$    0.7 &   19.5 &  115.3 $\pm$    1.4 &   1.02 $\pm$   0.02 &     54 &  71.44 & 5.62e-02\\
 &      - & - & - &    0.0 & - &  134.0 $\pm$    1.0 &   0.81 $\pm$   0.01 &     55 & 364.39 & 3.36e-47\\
 &   flat & - & - &   13.3 $\pm$    0.7 &   20.0 &  114.9 $\pm$    1.4 &   1.03 $\pm$   0.02 &     54 &  72.66 & 4.60e-02\\
 &      - & - & - &    0.0 & - &  134.0 $\pm$    1.0 &   0.80 $\pm$   0.01 &     55 & 379.86 & 4.40e-50\\
M49 &   extr &     54 &   1.00 &    0.9 $\pm$   0.05 &   18.1 &  486.7 $\pm$   32.2 &   1.14 $\pm$   0.02 &     51 &  74.03 & 1.92e-02\\
 &      - & - & - &    0.0 & - &  231.3 $\pm$   10.1 &   0.89 $\pm$   0.01 &     52 & 327.07 & 1.58e-41\\
 &   flat & - & - &    0.9 $\pm$   0.05 &   18.9 &  495.3 $\pm$   32.9 &   1.14 $\pm$   0.02 &     51 &  75.65 & 1.41e-02\\
 &      - & - & - &    0.0 & - &  227.4 $\pm$   10.0 &   0.88 $\pm$   0.01 &     52 & 349.43 & 1.14e-45\\
M87 &   extr &     88 &   0.04 &    3.5 $\pm$   0.08 &   43.1 &  146.4 $\pm$    1.0 &   0.80 $\pm$   0.00 &     85 & 749.92 & 4.94e-107\\
 &      - & - & - &    0.0 & - &  123.8 $\pm$    0.5 &   0.64 $\pm$   0.00 &     86 & 2083.55 & 0.00e+00\\
 &   flat & - & - &    3.5 $\pm$   0.08 &   43.7 &  146.6 $\pm$    1.0 &   0.80 $\pm$   0.00 &     85 & 763.71 & 1.06e-109\\
 &      - & - & - &    0.0 & - &  123.7 $\pm$    0.5 &   0.64 $\pm$   0.00 &     86 & 2130.02 & 0.00e+00\\
MACS J0011.7-1523 &   extr &     16 &   0.40 &   14.9 $\pm$    6.4 &    2.3 &  111.3 $\pm$   11.6 &   1.03 $\pm$   0.10 &     13 &   1.95 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  134.7 $\pm$    5.1 &   0.86 $\pm$   0.04 &     14 &   5.88 & 9.70e-01\\
 &   flat & - & - &   18.8 $\pm$    6.3 &    3.0 &  109.1 $\pm$   11.5 &   1.04 $\pm$   0.10 &     13 &   2.28 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  138.4 $\pm$    5.0 &   0.81 $\pm$   0.04 &     14 &   7.99 & 8.90e-01\\
MACS J0035.4-2015 &   extr &     29 &   0.70 &   69.5 $\pm$   17.1 &    4.1 &   93.9 $\pm$   23.0 &   1.15 $\pm$   0.16 &     26 &   0.70 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  183.2 $\pm$   11.5 &   0.74 $\pm$   0.06 &     27 &  11.72 & 9.95e-01\\
 &   flat & - & - &   93.4 $\pm$   15.7 &    6.0 &   76.4 $\pm$   20.8 &   1.26 $\pm$   0.17 &     26 &   1.00 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  198.2 $\pm$   11.1 &   0.66 $\pm$   0.05 &     27 &  20.41 & 8.13e-01\\
MACS J0159.8-0849 &   extr &     15 &   0.40 &   11.9 $\pm$    4.0 &    3.0 &  133.7 $\pm$   10.0 &   1.25 $\pm$   0.08 &     12 &   2.47 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  155.7 $\pm$    5.8 &   1.06 $\pm$   0.04 &     13 &   9.44 & 7.39e-01\\
 &   flat & - & - &   18.8 $\pm$    3.7 &    5.0 &  123.9 $\pm$    9.9 &   1.31 $\pm$   0.09 &     12 &   3.68 & 9.89e-01\\
 &      - & - & - &    0.0 & - &  158.3 $\pm$    5.9 &   1.01 $\pm$   0.04 &     13 &  21.08 & 7.13e-02\\
MACS J0242.5-2132 &   extr &     22 &   0.50 &    9.7 $\pm$    1.9 &    5.0 &   76.3 $\pm$    5.1 &   1.27 $\pm$   0.07 &     19 &  11.73 & 8.97e-01\\
 &      - & - & - &    0.0 & - &   94.0 $\pm$    3.2 &   1.01 $\pm$   0.04 &     20 &  29.52 & 7.81e-02\\
 &   flat & - & - &   10.9 $\pm$    1.9 &    5.7 &   74.6 $\pm$    5.0 &   1.29 $\pm$   0.07 &     19 &  11.84 & 8.93e-01\\
 &      - & - & - &    0.0 & - &   94.4 $\pm$    3.2 &   0.99 $\pm$   0.03 &     20 &  34.37 & 2.37e-02\\
MACS J0257.1-2325 &   extr &     13 &   0.40 &  234.5 $\pm$   68.2 &    3.4 &  195.8 $\pm$  107.3 &   1.39 $\pm$   0.57 &     10 &   0.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  489.1 $\pm$   50.9 &   0.47 $\pm$   0.12 &     11 &   3.07 & 9.90e-01\\
 &   flat & - & - &  234.5 $\pm$   68.2 &    3.4 &  195.8 $\pm$  107.3 &   1.39 $\pm$   0.57 &     10 &   0.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  489.1 $\pm$   50.9 &   0.47 $\pm$   0.12 &     11 &   3.07 & 9.90e-01\\
MACS J0257.6-2209 &   extr &     17 &   0.40 &  155.1 $\pm$   25.1 &    6.2 &   82.7 $\pm$   32.5 &   1.55 $\pm$   0.34 &     14 &   1.00 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  277.1 $\pm$   15.3 &   0.56 $\pm$   0.07 &     15 &  18.10 & 2.57e-01\\
 &   flat & - & - &  155.9 $\pm$   25.0 &    6.2 &   82.1 $\pm$   32.4 &   1.55 $\pm$   0.34 &     14 &   1.01 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  277.6 $\pm$   15.2 &   0.56 $\pm$   0.07 &     15 &  18.25 & 2.49e-01\\
MACS J0308.9+2645 &   extr &     30 &   0.70 &  212.8 $\pm$   53.9 &    3.9 &   70.1 $\pm$   42.2 &   1.43 $\pm$   0.35 &     27 &   0.86 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  290.5 $\pm$   34.0 &   0.66 $\pm$   0.10 &     28 &   7.88 & 1.00e+00\\
 &   flat & - & - &  212.8 $\pm$   53.9 &    3.9 &   70.1 $\pm$   42.2 &   1.43 $\pm$   0.35 &     27 &   0.86 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  290.5 $\pm$   34.0 &   0.66 $\pm$   0.10 &     28 &   7.88 & 1.00e+00\\
MACS J0329.6-0211 &   extr &     14 &   0.40 &    6.6 $\pm$    2.7 &    2.4 &  102.9 $\pm$    6.5 &   1.21 $\pm$   0.07 &     11 &   9.63 & 5.64e-01\\
 &      - & - & - &    0.0 & - &  115.4 $\pm$    3.6 &   1.08 $\pm$   0.03 &     12 &  14.83 & 2.51e-01\\
 &   flat & - & - &   11.1 $\pm$    2.5 &    4.4 &   96.7 $\pm$    6.4 &   1.26 $\pm$   0.07 &     11 &  11.91 & 3.71e-01\\
 &      - & - & - &    0.0 & - &  117.5 $\pm$    3.6 &   1.03 $\pm$   0.03 &     12 &  26.77 & 8.33e-03\\
MACS J0417.5-1154 &   extr &     11 &   0.30 &    9.5 $\pm$    6.7 &    1.4 &  101.6 $\pm$   14.8 &   1.52 $\pm$   0.22 &      8 &   0.88 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  117.2 $\pm$    9.2 &   1.29 $\pm$   0.13 &      9 &   2.51 & 9.81e-01\\
 &   flat & - & - &   27.1 $\pm$    7.3 &    3.7 &   99.7 $\pm$   15.1 &   1.42 $\pm$   0.23 &      8 &   1.16 & 9.97e-01\\
 &      - & - & - &    0.0 & - &  136.1 $\pm$    9.4 &   0.85 $\pm$   0.08 &      9 &   7.22 & 6.14e-01\\
MACS J0429.6-0253 &   extr &     15 &   0.40 &   14.8 $\pm$    4.4 &    3.4 &   91.4 $\pm$    9.0 &   1.21 $\pm$   0.11 &     12 &   2.46 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  115.3 $\pm$    4.7 &   0.95 $\pm$   0.05 &     13 &  10.52 & 6.51e-01\\
 &   flat & - & - &   17.2 $\pm$    4.3 &    4.0 &   88.9 $\pm$    9.0 &   1.23 $\pm$   0.11 &     12 &   2.52 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  116.5 $\pm$    4.7 &   0.92 $\pm$   0.05 &     13 &  13.22 & 4.31e-01\\
MACS J0520.7-1328 &   extr &     21 &   0.50 &   88.6 $\pm$   22.0 &    4.0 &   84.9 $\pm$   28.2 &   1.20 $\pm$   0.24 &     18 &   0.75 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  194.8 $\pm$   12.0 &   0.64 $\pm$   0.07 &     19 &   8.63 & 9.79e-01\\
 &   flat & - & - &   88.6 $\pm$   22.0 &    4.0 &   84.9 $\pm$   28.2 &   1.20 $\pm$   0.24 &     18 &   0.75 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  194.8 $\pm$   12.0 &   0.64 $\pm$   0.07 &     19 &   8.63 & 9.79e-01\\
MACS J0547.0-3904 &   extr &     24 &   0.40 &   22.0 $\pm$    4.4 &    5.0 &  122.6 $\pm$   10.2 &   1.19 $\pm$   0.10 &     21 &   7.76 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  153.5 $\pm$    6.9 &   0.84 $\pm$   0.04 &     22 &  23.85 & 3.55e-01\\
 &   flat & - & - &   23.1 $\pm$    4.4 &    5.2 &  121.6 $\pm$   10.2 &   1.20 $\pm$   0.10 &     21 &   7.65 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  153.7 $\pm$    7.0 &   0.83 $\pm$   0.04 &     22 &  25.01 & 2.97e-01\\
MACS J0717.5+3745 &   extr &     16 &   0.50 &  158.7 $\pm$  111.6 &    1.4 &  202.0 $\pm$  128.8 &   0.69 $\pm$   0.35 &     13 &   1.31 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  378.6 $\pm$   26.0 &   0.40 $\pm$   0.07 &     14 &   2.63 & 1.00e+00\\
 &   flat & - & - &  220.1 $\pm$   96.4 &    2.3 &  160.1 $\pm$  112.2 &   0.76 $\pm$   0.40 &     13 &   1.03 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  404.8 $\pm$   25.2 &   0.33 $\pm$   0.06 &     14 &   3.02 & 9.99e-01\\
MACS J0744.8+3927 &   extr &     17 &   0.60 &   39.5 $\pm$   11.0 &    3.6 &  113.9 $\pm$   17.4 &   1.10 $\pm$   0.11 &     14 &   3.84 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  170.4 $\pm$    7.6 &   0.81 $\pm$   0.05 &     15 &  11.91 & 6.86e-01\\
 &   flat & - & - &   42.4 $\pm$   10.9 &    3.9 &  112.0 $\pm$   17.2 &   1.11 $\pm$   0.12 &     14 &   3.88 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  172.6 $\pm$    7.5 &   0.79 $\pm$   0.04 &     15 &  12.98 & 6.04e-01\\
MACS J1115.2+5320 &   extr &     18 &   0.50 &  292.3 $\pm$   60.5 &    4.8 &   27.6 $\pm$   42.3 &   1.73 $\pm$   1.01 &     15 &   3.47 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  334.8 $\pm$   32.1 &   0.33 $\pm$   0.10 &     16 &   6.98 & 9.74e-01\\
 &   flat & - & - &  292.3 $\pm$   60.5 &    4.8 &   27.6 $\pm$   42.3 &   1.73 $\pm$   1.01 &     15 &   3.47 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  334.8 $\pm$   32.1 &   0.33 $\pm$   0.10 &     16 &   6.98 & 9.74e-01\\
MACS J1115.8+0129 &   extr &     20 &   0.20 &   14.1 $\pm$    5.1 &    2.8 &  265.5 $\pm$   18.4 &   1.26 $\pm$   0.11 &     17 &   5.12 & 9.97e-01\\
 &      - & - & - &    0.0 & - &  278.8 $\pm$   17.7 &   1.05 $\pm$   0.06 &     18 &  13.05 & 7.89e-01\\
 &   flat & - & - &   22.7 $\pm$    4.9 &    4.7 &  253.8 $\pm$   18.4 &   1.32 $\pm$   0.12 &     17 &   5.50 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  270.5 $\pm$   17.7 &   0.96 $\pm$   0.05 &     18 &  24.02 & 1.54e-01\\
MACS J1131.8-1955 &   extr &     23 &   0.50 &   62.1 $\pm$   22.3 &    2.8 &  160.9 $\pm$   33.8 &   1.18 $\pm$   0.18 &     20 &   0.40 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  246.2 $\pm$   16.5 &   0.84 $\pm$   0.08 &     21 &   6.22 & 9.99e-01\\
 &   flat & - & - &   97.3 $\pm$   23.0 &    4.2 &  156.3 $\pm$   34.7 &   1.15 $\pm$   0.19 &     20 &   0.69 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  287.7 $\pm$   15.5 &   0.64 $\pm$   0.06 &     21 &   9.81 & 9.81e-01\\
MACS J1149.5+2223 &   extr &     32 &   1.00 &  280.7 $\pm$   39.2 &    7.2 &   33.1 $\pm$   20.6 &   1.47 $\pm$   0.30 &     29 &   1.62 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  282.3 $\pm$   22.1 &   0.52 $\pm$   0.06 &     30 &  15.32 & 9.88e-01\\
 &   flat & - & - &  280.7 $\pm$   39.2 &    7.2 &   33.1 $\pm$   20.6 &   1.47 $\pm$   0.30 &     29 &   1.62 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  282.3 $\pm$   22.1 &   0.52 $\pm$   0.06 &     30 &  15.32 & 9.88e-01\\
MACS J1206.2-0847 &   extr &     30 &   0.80 &   61.0 $\pm$   10.1 &    6.0 &   97.1 $\pm$   14.6 &   1.27 $\pm$   0.11 &     27 &   1.38 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  181.0 $\pm$    8.5 &   0.84 $\pm$   0.05 &     28 &  25.36 & 6.08e-01\\
 &   flat & - & - &   69.0 $\pm$   10.1 &    6.8 &   94.7 $\pm$   14.5 &   1.28 $\pm$   0.11 &     27 &   1.87 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  190.5 $\pm$    8.3 &   0.78 $\pm$   0.05 &     28 &  30.00 & 3.63e-01\\
MACS J1311.0-0310 &   extr &     14 &   0.40 &   42.5 $\pm$    4.2 &   10.1 &   67.1 $\pm$    7.4 &   1.58 $\pm$   0.12 &     11 &   2.47 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  127.7 $\pm$    3.9 &   0.84 $\pm$   0.04 &     12 &  67.11 & 1.11e-09\\
 &   flat & - & - &   47.4 $\pm$    4.1 &   11.5 &   63.5 $\pm$    7.3 &   1.62 $\pm$   0.12 &     11 &   2.39 & 9.97e-01\\
 &      - & - & - &    0.0 & - &  130.2 $\pm$    3.9 &   0.77 $\pm$   0.04 &     12 &  77.77 & 1.10e-11\\
MACS J1621.3+3810 &   extr &     17 &   0.50 &   13.9 $\pm$    5.6 &    2.5 &  135.0 $\pm$   11.6 &   1.16 $\pm$   0.08 &     14 &   6.71 & 9.45e-01\\
 &      - & - & - &    0.0 & - &  158.9 $\pm$    5.8 &   1.01 $\pm$   0.04 &     15 &  11.72 & 7.00e-01\\
 &   flat & - & - &   20.1 $\pm$    5.4 &    3.7 &  129.8 $\pm$   11.4 &   1.18 $\pm$   0.08 &     14 &   7.04 & 9.33e-01\\
 &      - & - & - &    0.0 & - &  164.4 $\pm$    5.8 &   0.96 $\pm$   0.04 &     15 &  16.97 & 3.21e-01\\
MACS J1931.8-2634 &   extr &     16 &   0.40 &   10.3 $\pm$    3.8 &    2.7 &   93.7 $\pm$    9.3 &   1.22 $\pm$   0.10 &     13 &   4.58 & 9.83e-01\\
 &      - & - & - &    0.0 & - &  112.9 $\pm$    5.1 &   1.01 $\pm$   0.05 &     14 &  10.52 & 7.23e-01\\
 &   flat & - & - &   14.6 $\pm$    3.6 &    4.1 &   87.5 $\pm$    9.2 &   1.27 $\pm$   0.11 &     13 &   5.80 & 9.53e-01\\
 &      - & - & - &    0.0 & - &  114.6 $\pm$    5.1 &   0.97 $\pm$   0.04 &     14 &  17.89 & 2.12e-01\\
MACS J2049.9-3217 &   extr &     21 &   0.50 &  195.8 $\pm$   67.6 &    2.9 &   92.7 $\pm$   71.5 &   1.06 $\pm$   0.48 &     18 &   0.87 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  309.0 $\pm$   25.4 &   0.43 $\pm$   0.08 &     19 &   3.69 & 1.00e+00\\
 &   flat & - & - &  195.8 $\pm$   67.6 &    2.9 &   92.7 $\pm$   71.5 &   1.06 $\pm$   0.48 &     18 &   0.87 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  309.0 $\pm$   25.4 &   0.43 $\pm$   0.08 &     19 &   3.69 & 1.00e+00\\
MACS J2211.7-0349 &   extr &     29 &   0.60 &  165.5 $\pm$   25.5 &    6.5 &   78.3 $\pm$   26.3 &   1.59 $\pm$   0.24 &     26 &   0.89 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  270.5 $\pm$   16.5 &   0.74 $\pm$   0.07 &     27 &  20.58 & 8.06e-01\\
 &   flat & - & - &  165.5 $\pm$   25.5 &    6.5 &   78.3 $\pm$   26.3 &   1.59 $\pm$   0.24 &     26 &   0.89 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  270.5 $\pm$   16.5 &   0.74 $\pm$   0.07 &     27 &  20.58 & 8.06e-01\\
MACS J2214.9-1359 &   extr &     13 &   0.40 &  238.6 $\pm$   88.3 &    2.7 &  203.6 $\pm$  152.6 &   1.38 $\pm$   0.66 &     10 &   0.08 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  507.6 $\pm$   70.9 &   0.52 $\pm$   0.16 &     11 &   2.25 & 9.97e-01\\
 &   flat & - & - &  297.7 $\pm$   83.2 &    3.6 &  172.0 $\pm$  147.7 &   1.46 $\pm$   0.76 &     10 &   0.10 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  534.0 $\pm$   73.0 &   0.40 $\pm$   0.14 &     11 &   2.62 & 9.95e-01\\
MACS J2228+2036 &   extr &     22 &   0.60 &  118.8 $\pm$   39.2 &    3.0 &  107.2 $\pm$   45.9 &   1.00 $\pm$   0.26 &     19 &   0.60 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  246.7 $\pm$   17.6 &   0.55 $\pm$   0.07 &     20 &   4.67 & 1.00e+00\\
 &   flat & - & - &  118.8 $\pm$   39.2 &    3.0 &  107.2 $\pm$   45.9 &   1.00 $\pm$   0.26 &     19 &   0.60 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  246.7 $\pm$   17.6 &   0.55 $\pm$   0.07 &     20 &   4.67 & 1.00e+00\\
MACS J2229.7-2755 &   extr &     17 &   0.40 &   10.2 $\pm$    2.1 &    4.8 &   78.1 $\pm$    5.2 &   1.32 $\pm$   0.08 &     14 &  12.45 & 5.70e-01\\
 &      - & - & - &    0.0 & - &   95.0 $\pm$    3.4 &   1.04 $\pm$   0.04 &     15 &  30.08 & 1.16e-02\\
 &   flat & - & - &   12.4 $\pm$    2.0 &    6.1 &   75.0 $\pm$    5.2 &   1.36 $\pm$   0.08 &     14 &  13.61 & 4.79e-01\\
 &      - & - & - &    0.0 & - &   95.4 $\pm$    3.4 &   1.01 $\pm$   0.04 &     15 &  39.96 & 4.60e-04\\
MACS J2245.0+2637 &   extr &     23 &   0.50 &   39.0 $\pm$    6.6 &    5.9 &  108.5 $\pm$   13.1 &   1.31 $\pm$   0.12 &     20 &   0.54 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  166.7 $\pm$    7.2 &   0.82 $\pm$   0.05 &     21 &  23.13 & 3.37e-01\\
 &   flat & - & - &   42.0 $\pm$    6.5 &    6.5 &  105.9 $\pm$   13.1 &   1.33 $\pm$   0.13 &     20 &   0.53 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  168.1 $\pm$    7.2 &   0.79 $\pm$   0.05 &     21 &  25.90 & 2.10e-01\\
MKW3S &   extr &     46 &   0.20 &   20.7 $\pm$    1.7 &   12.1 &  134.8 $\pm$    2.6 &   0.93 $\pm$   0.03 &     43 &  26.23 & 9.80e-01\\
 &      - & - & - &    0.0 & - &  154.3 $\pm$    1.8 &   0.66 $\pm$   0.01 &     44 & 121.79 & 3.16e-09\\
 &   flat & - & - &   23.9 $\pm$    1.6 &   14.7 &  131.1 $\pm$    2.5 &   0.96 $\pm$   0.03 &     43 &  27.65 & 9.67e-01\\
 &      - & - & - &    0.0 & - &  153.5 $\pm$    1.8 &   0.65 $\pm$   0.01 &     44 & 159.12 & 6.08e-15\\
MKW 4 &   extr &     16 &   0.03 &    5.9 $\pm$    0.3 &   18.9 &  368.4 $\pm$   26.7 &   1.21 $\pm$   0.04 &     13 &  17.01 & 1.99e-01\\
 &      - & - & - &    0.0 & - &  164.0 $\pm$    6.7 &   0.74 $\pm$   0.01 &     14 & 233.26 & 8.23e-42\\
 &   flat & - & - &    6.9 $\pm$    0.3 &   23.0 &  392.7 $\pm$   29.4 &   1.26 $\pm$   0.04 &     13 &  19.05 & 1.21e-01\\
 &      - & - & - &    0.0 & - &  146.6 $\pm$    5.9 &   0.70 $\pm$   0.01 &     14 & 305.78 & 7.37e-57\\
MKW 8 &   extr &     19 &   0.05 &  130.7 $\pm$   22.4 &    5.8 &  228.5 $\pm$   54.2 &   0.87 $\pm$   0.40 &     16 &   0.44 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  275.3 $\pm$   16.3 &   0.22 $\pm$   0.03 &     17 &   4.86 & 9.98e-01\\
 &   flat & - & - &  130.7 $\pm$   22.4 &    5.8 &  228.5 $\pm$   54.2 &   0.87 $\pm$   0.40 &     16 &   0.44 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  275.3 $\pm$   16.3 &   0.22 $\pm$   0.03 &     17 &   4.86 & 9.98e-01\\
MS J0016.9+1609 &   extr &     16 &   0.50 &  160.7 $\pm$   22.6 &    7.1 &   65.0 $\pm$   26.7 &   1.28 $\pm$   0.30 &     13 &   3.17 & 9.97e-01\\
 &      - & - & - &    0.0 & - &  258.5 $\pm$   11.8 &   0.40 $\pm$   0.05 &     14 &  15.63 & 3.37e-01\\
 &   flat & - & - &  162.1 $\pm$   22.5 &    7.2 &   64.2 $\pm$   26.5 &   1.29 $\pm$   0.30 &     13 &   3.17 & 9.97e-01\\
 &      - & - & - &    0.0 & - &  259.3 $\pm$   11.7 &   0.40 $\pm$   0.05 &     14 &  15.74 & 3.30e-01\\
MS J0116.3-0115 &   extr &     22 &   0.10 &   17.2 $\pm$   32.0 &    0.5 &  214.2 $\pm$   24.7 &   0.62 $\pm$   0.23 &     19 &   2.51 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  225.3 $\pm$   14.8 &   0.52 $\pm$   0.05 &     20 &   3.02 & 1.00e+00\\
 &   flat & - & - &   12.8 $\pm$   31.0 &    0.4 &  220.8 $\pm$   24.1 &   0.63 $\pm$   0.22 &     19 &   2.53 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  228.7 $\pm$   15.1 &   0.55 $\pm$   0.05 &     20 &   2.96 & 1.00e+00\\
MS J0440.5+0204 &   extr &     19 &   0.30 &   22.8 $\pm$    7.6 &    3.0 &  165.5 $\pm$   15.1 &   1.11 $\pm$   0.13 &     16 &   5.73 & 9.91e-01\\
 &      - & - & - &    0.0 & - &  196.6 $\pm$    9.6 &   0.82 $\pm$   0.06 &     17 &  11.13 & 8.50e-01\\
 &   flat & - & - &   25.5 $\pm$    7.6 &    3.4 &  164.0 $\pm$   15.2 &   1.11 $\pm$   0.13 &     16 &   6.15 & 9.86e-01\\
 &      - & - & - &    0.0 & - &  198.0 $\pm$    9.6 &   0.79 $\pm$   0.05 &     17 &  12.34 & 7.79e-01\\
MS J0451.6-0305 &   extr &     16 &   0.50 &  568.1 $\pm$  115.6 &    4.9 &   15.6 $\pm$   49.9 &   2.81 $\pm$   2.27 &     13 &   0.56 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  643.5 $\pm$   79.7 &   0.21 $\pm$   0.16 &     14 &   3.73 & 9.97e-01\\
 &   flat & - & - &  568.1 $\pm$  115.6 &    4.9 &   15.6 $\pm$   49.9 &   2.81 $\pm$   2.27 &     13 &   0.56 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  643.5 $\pm$   79.7 &   0.21 $\pm$   0.16 &     14 &   3.73 & 9.97e-01\\
MS J0735.6+7421 &   extr &     18 &   0.30 &   13.8 $\pm$    2.2 &    6.3 &  109.9 $\pm$    4.6 &   1.12 $\pm$   0.05 &     15 &  22.06 & 1.06e-01\\
 &      - & - & - &    0.0 & - &  131.3 $\pm$    2.7 &   0.89 $\pm$   0.02 &     16 &  60.72 & 3.95e-07\\
 &   flat & - & - &   16.0 $\pm$    2.1 &    7.5 &  106.8 $\pm$    4.6 &   1.14 $\pm$   0.05 &     15 &  25.59 & 4.26e-02\\
 &      - & - & - &    0.0 & - &  131.5 $\pm$    2.7 &   0.87 $\pm$   0.02 &     16 &  77.93 & 3.92e-10\\
MS J0839.8+2938 &   extr &     16 &   0.25 &   15.5 $\pm$    3.1 &    5.1 &  110.7 $\pm$    6.3 &   1.26 $\pm$   0.11 &     13 &   3.12 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  127.3 $\pm$    4.9 &   0.88 $\pm$   0.04 &     14 &  21.16 & 9.75e-02\\
 &   flat & - & - &   19.2 $\pm$    2.9 &    6.7 &  105.8 $\pm$    6.3 &   1.33 $\pm$   0.11 &     13 &   2.50 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  126.1 $\pm$    4.9 &   0.84 $\pm$   0.04 &     14 &  30.67 & 6.17e-03\\
MS J0906.5+1110 &   extr &     29 &   0.40 &  104.2 $\pm$   14.9 &    7.0 &   97.3 $\pm$   19.6 &   1.15 $\pm$   0.17 &     26 &   1.25 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  222.7 $\pm$    6.4 &   0.54 $\pm$   0.04 &     27 &  19.62 & 8.46e-01\\
 &   flat & - & - &  104.2 $\pm$   14.9 &    7.0 &   97.3 $\pm$   19.6 &   1.15 $\pm$   0.17 &     26 &   1.25 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  222.7 $\pm$    6.4 &   0.54 $\pm$   0.04 &     27 &  19.62 & 8.46e-01\\
MS J1006.0+1202 &   extr &     29 &   0.50 &  175.8 $\pm$   20.1 &    8.7 &   71.7 $\pm$   25.0 &   1.40 $\pm$   0.26 &     26 &   7.00 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  285.4 $\pm$   12.1 &   0.41 $\pm$   0.05 &     27 &  29.77 & 3.25e-01\\
 &   flat & - & - &  160.3 $\pm$   21.3 &    7.5 &   82.8 $\pm$   26.9 &   1.32 $\pm$   0.24 &     26 &   6.68 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  278.4 $\pm$   12.2 &   0.46 $\pm$   0.05 &     27 &  26.32 & 5.01e-01\\
MS J1008.1-1224 &   extr &     23 &   0.50 &   96.0 $\pm$   40.7 &    2.4 &  260.2 $\pm$   56.0 &   0.77 $\pm$   0.18 &     20 &   1.45 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  373.9 $\pm$   18.0 &   0.49 $\pm$   0.05 &     21 &   4.07 & 1.00e+00\\
 &   flat & - & - &   97.6 $\pm$   41.5 &    2.4 &  262.0 $\pm$   56.8 &   0.76 $\pm$   0.18 &     20 &   1.50 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  377.0 $\pm$   18.1 &   0.48 $\pm$   0.05 &     21 &   4.07 & 1.00e+00\\
MS J1455.0+2232 &   extr &     16 &   0.30 &   16.9 $\pm$    1.5 &   11.1 &   81.5 $\pm$    4.0 &   1.39 $\pm$   0.07 &     13 &  10.09 & 6.86e-01\\
 &      - & - & - &    0.0 & - &  107.3 $\pm$    2.7 &   0.86 $\pm$   0.03 &     14 &  80.05 & 2.76e-11\\
 &   flat & - & - &   16.9 $\pm$    1.5 &   11.1 &   81.5 $\pm$    4.0 &   1.39 $\pm$   0.07 &     13 &  10.09 & 6.86e-01\\
 &      - & - & - &    0.0 & - &  107.3 $\pm$    2.7 &   0.86 $\pm$   0.03 &     14 &  80.05 & 2.76e-11\\
MS J2137.3-2353 &   extr &     22 &   0.50 &   12.3 $\pm$    1.9 &    6.5 &   93.5 $\pm$    5.3 &   1.36 $\pm$   0.06 &     19 &   5.01 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  116.9 $\pm$    3.4 &   1.08 $\pm$   0.03 &     20 &  36.15 & 1.47e-02\\
 &   flat & - & - &   14.7 $\pm$    1.8 &    7.9 &   89.9 $\pm$    5.3 &   1.39 $\pm$   0.06 &     19 &   5.76 & 9.98e-01\\
 &      - & - & - &    0.0 & - &  117.6 $\pm$    3.4 &   1.05 $\pm$   0.03 &     20 &  50.37 & 1.96e-04\\
MS J1157.3+5531 &   extr &     13 &   0.10 &    4.1 $\pm$    0.4 &    9.7 &  283.8 $\pm$   17.7 &   1.44 $\pm$   0.05 &     10 &   7.54 & 6.74e-01\\
 &      - & - & - &    0.0 & - &  196.2 $\pm$    9.6 &   1.09 $\pm$   0.02 &     11 &  64.85 & 1.15e-09\\
 &   flat & - & - &    5.9 $\pm$    0.4 &   13.9 &  277.0 $\pm$   17.7 &   1.45 $\pm$   0.05 &     10 &   7.22 & 7.04e-01\\
 &      - & - & - &    0.0 & - &  160.6 $\pm$    7.7 &   0.95 $\pm$   0.02 &     11 &  96.24 & 9.86e-16\\
NGC 507 &   extr &     61 &   0.05 &    0.0 $\pm$    2.1 &    0.0 &  101.7 $\pm$    2.8 &   0.67 $\pm$   0.01 &     58 &  42.84 & 9.32e-01\\
 &      - & - & - &    0.0 & - &  101.7 $\pm$    2.8 &   0.67 $\pm$   0.01 &     59 &  42.84 & 9.44e-01\\
 &   flat & - & - &    0.0 $\pm$    2.1 &    0.0 &   99.9 $\pm$    2.7 &   0.65 $\pm$   0.01 &     58 &  46.55 & 8.60e-01\\
 &      - & - & - &    0.0 & - &   99.9 $\pm$    2.7 &   0.65 $\pm$   0.01 &     59 &  46.55 & 8.80e-01\\
NGC 4636 &   extr &     12 &   0.00 &    1.4 $\pm$    0.1 &   13.4 & 10674.9 $\pm$ 7937.9 &   1.93 $\pm$   0.18 &      9 &   8.12 & 5.22e-01\\
 &      - & - & - &    0.0 & - &  108.2 $\pm$   19.2 &   0.77 $\pm$   0.04 &     10 &  56.25 & 1.84e-08\\
 &   flat & - & - &    1.4 $\pm$    0.1 &   13.9 & 11962.1 $\pm$ 8977.0 &   1.96 $\pm$   0.18 &      9 &   8.95 & 4.42e-01\\
 &      - & - & - &    0.0 & - &  104.9 $\pm$   18.6 &   0.77 $\pm$   0.04 &     10 &  60.03 & 3.58e-09\\
NGC 5044 &   extr &     66 &   0.03 &    1.9 $\pm$    0.3 &    7.2 &   79.6 $\pm$    6.7 &   0.93 $\pm$   0.05 &     63 &  49.49 & 8.93e-01\\
 &      - & - & - &    0.0 & - &   55.1 $\pm$    2.4 &   0.67 $\pm$   0.02 &     64 &  77.04 & 1.27e-01\\
 &   flat & - & - &    2.3 $\pm$    0.3 &    8.9 &   82.2 $\pm$    7.2 &   0.96 $\pm$   0.05 &     63 &  48.05 & 9.18e-01\\
 &      - & - & - &    0.0 & - &   52.3 $\pm$    2.2 &   0.64 $\pm$   0.02 &     64 &  86.52 & 3.19e-02\\
NGC 5813 &   extr &     60 &   0.02 &    1.4 $\pm$    0.2 &    8.9 &  102.5 $\pm$    7.1 &   0.91 $\pm$   0.03 &     57 & 107.52 & 6.00e-05\\
 &      - & - & - &    0.0 & - &   69.3 $\pm$    2.1 &   0.70 $\pm$   0.01 &     58 & 161.30 & 1.14e-11\\
 &   flat & - & - &    1.4 $\pm$    0.2 &    8.9 &  102.5 $\pm$    7.1 &   0.91 $\pm$   0.03 &     57 & 107.52 & 6.00e-05\\
 &      - & - & - &    0.0 & - &   69.3 $\pm$    2.1 &   0.70 $\pm$   0.01 &     58 & 161.30 & 1.14e-11\\
NGC 5846 &   extr &     16 &   0.00 &    1.8 $\pm$    0.2 &   10.7 &  685.8 $\pm$  344.9 &   1.44 $\pm$   0.15 &     13 &   1.16 & 1.00e+00\\
 &      - & - & - &    0.0 & - &   52.7 $\pm$    7.3 &   0.63 $\pm$   0.03 &     14 &  40.72 & 1.97e-04\\
 &   flat & - & - &    1.8 $\pm$    0.2 &   10.7 &  685.8 $\pm$  344.9 &   1.44 $\pm$   0.15 &     13 &   1.16 & 1.00e+00\\
 &      - & - & - &    0.0 & - &   52.7 $\pm$    7.3 &   0.63 $\pm$   0.03 &     14 &  40.72 & 1.97e-04\\
Ophiuchus &   extr &     18 &   0.05 &    4.0 $\pm$    0.6 &    6.3 &  375.1 $\pm$   12.8 &   1.06 $\pm$   0.03 &     15 &   9.75 & 8.35e-01\\
 &      - & - & - &    0.0 & - &  328.4 $\pm$    7.8 &   0.92 $\pm$   0.01 &     16 &  42.24 & 3.63e-04\\
 &   flat & - & - &    8.9 $\pm$    1.2 &    7.5 &  247.5 $\pm$    7.6 &   0.73 $\pm$   0.03 &     15 &  95.06 & 1.12e-13\\
 &      - & - & - &    0.0 & - &  217.0 $\pm$    3.9 &   0.58 $\pm$   0.01 &     16 & 127.43 & 2.02e-19\\
PKS 0745-191 &   extr &     34 &   0.30 &   11.9 $\pm$    0.7 &   17.4 &  111.7 $\pm$    2.7 &   1.38 $\pm$   0.04 &     31 &  17.17 & 9.79e-01\\
 &      - & - & - &    0.0 & - &  129.2 $\pm$    2.4 &   0.98 $\pm$   0.02 &     32 & 245.68 & 8.53e-35\\
 &   flat & - & - &   12.4 $\pm$    0.7 &   18.3 &  110.7 $\pm$    2.7 &   1.39 $\pm$   0.04 &     31 &  19.54 & 9.45e-01\\
 &      - & - & - &    0.0 & - &  128.9 $\pm$    2.4 &   0.97 $\pm$   0.02 &     32 & 270.30 & 1.59e-39\\
RBS 461 &   extr &     70 &   0.20 &   95.7 $\pm$    3.0 &   31.4 &   68.8 $\pm$    4.5 &   1.39 $\pm$   0.10 &     67 &  22.14 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  173.2 $\pm$    1.8 &   0.35 $\pm$   0.01 &     68 & 217.68 & 1.45e-17\\
 &   flat & - & - &   95.7 $\pm$    3.0 &   31.4 &   68.8 $\pm$    4.5 &   1.39 $\pm$   0.10 &     67 &  22.14 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  173.2 $\pm$    1.8 &   0.35 $\pm$   0.01 &     68 & 217.68 & 1.45e-17\\
RBS 533 &   extr &     44 &   0.06 &    2.0 $\pm$   0.05 &   39.5 &  162.8 $\pm$    2.5 &   0.99 $\pm$   0.01 &     41 & 202.89 & 2.65e-23\\
 &      - & - & - &    0.0 & - &  113.5 $\pm$    1.3 &   0.76 $\pm$   0.00 &     42 & 1282.66 & 1.75e-241\\
 &   flat & - & - &    2.2 $\pm$   0.05 &   43.7 &  164.3 $\pm$    2.5 &   1.00 $\pm$   0.01 &     41 & 215.65 & 1.46e-25\\
 &      - & - & - &    0.0 & - &  110.0 $\pm$    1.3 &   0.75 $\pm$   0.00 &     42 & 1490.02 & 3.27e-285\\
RBS 797 &   extr &     24 &   0.30 &   20.0 $\pm$    2.4 &    8.3 &   95.2 $\pm$    9.0 &   1.72 $\pm$   0.14 &     21 &  89.64 & 1.86e-10\\
 &      - & - & - &    0.0 & - &  116.2 $\pm$    8.0 &   0.98 $\pm$   0.06 &     22 & 1061.58 & 1.51e-210\\
 &   flat & - & - &   20.9 $\pm$    2.4 &    8.9 &   93.2 $\pm$    9.1 &   1.75 $\pm$   0.15 &     21 & 104.70 & 4.22e-13\\
 &      - & - & - &    0.0 & - &  114.6 $\pm$    8.0 &   0.96 $\pm$   0.06 &     22 & 1188.56 & 1.25e-237\\
RCS J2327-0204 &   extr &     18 &   0.30 &   65.5 $\pm$   20.2 &    3.2 &  220.6 $\pm$   37.0 &   1.27 $\pm$   0.25 &     15 &  31.21 & 8.24e-03\\
 &      - & - & - &    0.0 & - &  300.3 $\pm$   22.5 &   0.74 $\pm$   0.09 &     16 & 119.10 & 8.17e-18\\
 &   flat & - & - &   68.5 $\pm$   19.9 &    3.4 &  217.2 $\pm$   36.9 &   1.28 $\pm$   0.26 &     15 &  31.00 & 8.80e-03\\
 &      - & - & - &    0.0 & - &  300.1 $\pm$   22.6 &   0.73 $\pm$   0.09 &     16 & 126.00 & 3.83e-19\\
RXCJ0331.1-2100 &   extr &     25 &   0.20 &    6.4 $\pm$    1.6 &    4.1 &  141.0 $\pm$    5.8 &   1.23 $\pm$   0.06 &     22 & 325.76 & 7.05e-56\\
 &      - & - & - &    0.0 & - &  145.9 $\pm$    5.7 &   1.05 $\pm$   0.03 &     23 & 677.70 & 2.20e-128\\
 &   flat & - & - &   11.4 $\pm$    1.5 &    7.7 &  134.1 $\pm$    5.8 &   1.30 $\pm$   0.07 &     22 & 356.18 & 4.25e-62\\
 &      - & - & - &    0.0 & - &  140.5 $\pm$    5.7 &   0.95 $\pm$   0.03 &     23 & 1408.70 & 8.65e-284\\
RX J0220.9-3829 &   extr &     22 &   0.40 &   33.1 $\pm$    6.2 &    5.3 &  163.7 $\pm$   14.0 &   1.25 $\pm$   0.11 &     19 &   3.90 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  211.1 $\pm$    9.0 &   0.84 $\pm$   0.05 &     20 &  20.59 & 4.22e-01\\
 &   flat & - & - &   43.0 $\pm$    6.3 &    6.8 &  159.9 $\pm$   14.0 &   1.23 $\pm$   0.12 &     19 &   4.20 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  216.2 $\pm$    9.2 &   0.73 $\pm$   0.04 &     20 &  25.95 & 1.68e-01\\
RX J0232.2-4420 &   extr &     14 &   0.30 &   34.2 $\pm$   13.0 &    2.6 &  176.3 $\pm$   25.0 &   1.12 $\pm$   0.18 &     11 &   0.85 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  225.4 $\pm$   13.1 &   0.80 $\pm$   0.06 &     12 &   5.16 & 9.53e-01\\
 &   flat & - & - &   44.6 $\pm$   12.4 &    3.6 &  166.5 $\pm$   24.7 &   1.16 $\pm$   0.18 &     11 &   0.71 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  228.9 $\pm$   13.2 &   0.74 $\pm$   0.06 &     12 &   7.42 & 8.28e-01\\
RX J0439+0520 &   extr &     18 &   0.30 &   12.8 $\pm$    2.9 &    4.5 &   97.1 $\pm$    6.2 &   1.18 $\pm$   0.10 &     15 &   6.80 & 9.63e-01\\
 &      - & - & - &    0.0 & - &  112.8 $\pm$    4.6 &   0.86 $\pm$   0.04 &     16 &  19.20 & 2.59e-01\\
 &   flat & - & - &   14.9 $\pm$    2.9 &    5.2 &   95.5 $\pm$    6.2 &   1.19 $\pm$   0.10 &     15 &   6.64 & 9.67e-01\\
 &      - & - & - &    0.0 & - &  113.0 $\pm$    4.6 &   0.82 $\pm$   0.04 &     16 &  21.93 & 1.45e-01\\
RX J0439.0+0715 &   extr &     22 &   0.40 &   61.2 $\pm$   21.3 &    2.9 &  152.0 $\pm$   31.1 &   0.95 $\pm$   0.18 &     19 &   5.54 & 9.99e-01\\
 &      - & - & - &    0.0 & - &  212.0 $\pm$   10.6 &   0.68 $\pm$   0.06 &     20 &   8.75 & 9.86e-01\\
 &   flat & - & - &   66.8 $\pm$   18.5 &    3.6 &  129.6 $\pm$   28.4 &   1.06 $\pm$   0.20 &     19 &   6.20 & 9.97e-01\\
 &      - & - & - &    0.0 & - &  217.0 $\pm$   10.5 &   0.63 $\pm$   0.06 &     20 &  13.41 & 8.59e-01\\
RX J0528.9-3927 &   extr &     21 &   0.40 &   69.9 $\pm$   13.9 &    5.0 &  102.2 $\pm$   22.6 &   1.45 $\pm$   0.23 &     18 &   1.71 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  201.5 $\pm$   11.3 &   0.74 $\pm$   0.08 &     19 &  15.10 & 7.16e-01\\
 &   flat & - & - &   72.9 $\pm$   13.8 &    5.3 &   99.8 $\pm$   22.4 &   1.47 $\pm$   0.23 &     18 &   1.67 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  203.1 $\pm$   11.3 &   0.72 $\pm$   0.07 &     19 &  15.94 & 6.61e-01\\
RX J0647.7+7015 &   extr &     24 &   0.80 &  225.1 $\pm$   47.1 &    4.8 &   48.8 $\pm$   31.9 &   1.70 $\pm$   0.39 &     21 &   0.42 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  275.6 $\pm$   32.0 &   0.71 $\pm$   0.10 &     22 &   9.72 & 9.89e-01\\
 &   flat & - & - &  225.1 $\pm$   47.1 &    4.8 &   48.8 $\pm$   31.9 &   1.70 $\pm$   0.39 &     21 &   0.42 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  275.6 $\pm$   32.0 &   0.71 $\pm$   0.10 &     22 &   9.72 & 9.89e-01\\
RX J0819.6+6336 &   extr &     28 &   0.30 &   20.7 $\pm$   14.3 &    1.5 &  170.6 $\pm$   19.4 &   0.68 $\pm$   0.12 &     25 &  10.13 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  194.0 $\pm$    8.8 &   0.55 $\pm$   0.04 &     26 &  11.55 & 9.93e-01\\
 &   flat & - & - &   20.7 $\pm$   14.3 &    1.5 &  170.6 $\pm$   19.4 &   0.68 $\pm$   0.12 &     25 &  10.13 & 9.96e-01\\
 &      - & - & - &    0.0 & - &  194.0 $\pm$    8.8 &   0.55 $\pm$   0.04 &     26 &  11.55 & 9.93e-01\\
RX J1000.4+4409 &   extr &     23 &   0.30 &   23.1 $\pm$    4.3 &    5.4 &  151.7 $\pm$    9.9 &   1.12 $\pm$   0.09 &     20 &   1.85 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  182.2 $\pm$    7.1 &   0.77 $\pm$   0.04 &     21 &  18.65 & 6.07e-01\\
 &   flat & - & - &   27.7 $\pm$    4.4 &    6.3 &  151.1 $\pm$    9.9 &   1.09 $\pm$   0.09 &     20 &   1.94 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  184.9 $\pm$    7.2 &   0.71 $\pm$   0.03 &     21 &  21.59 & 4.24e-01\\
RX J1022.1+3830 &   extr &     18 &   0.09 &   44.0 $\pm$   10.0 &    4.4 &  206.8 $\pm$   18.5 &   1.03 $\pm$   0.21 &     15 &   7.73 & 9.34e-01\\
 &      - & - & - &    0.0 & - &  208.7 $\pm$   11.4 &   0.54 $\pm$   0.04 &     16 &  13.56 & 6.32e-01\\
 &   flat & - & - &   51.6 $\pm$    9.8 &    5.3 &  194.8 $\pm$   18.7 &   1.04 $\pm$   0.22 &     15 &   8.26 & 9.13e-01\\
 &      - & - & - &    0.0 & - &  201.1 $\pm$   10.7 &   0.48 $\pm$   0.04 &     16 &  14.68 & 5.48e-01\\
RX J1130.0+3637 &   extr &     26 &   0.15 &   23.4 $\pm$    2.2 &   10.7 &  158.7 $\pm$    9.3 &   1.19 $\pm$   0.09 &     23 &   2.01 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  140.8 $\pm$    6.7 &   0.60 $\pm$   0.03 &     24 &  54.32 & 3.86e-04\\
 &   flat & - & - &   29.9 $\pm$    2.3 &   12.9 &  149.6 $\pm$    9.2 &   1.14 $\pm$   0.10 &     23 &   2.81 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  133.0 $\pm$    6.0 &   0.48 $\pm$   0.02 &     24 &  58.11 & 1.18e-04\\
RX J1320.2+3308 &   extr &     11 &   0.04 &    7.6 $\pm$    0.6 &   12.1 &  162.6 $\pm$   26.6 &   1.36 $\pm$   0.12 &      8 &   5.25 & 7.31e-01\\
 &      - & - & - &    0.0 & - &   67.6 $\pm$    4.2 &   0.61 $\pm$   0.03 &      9 &  50.82 & 7.56e-08\\
 &   flat & - & - &    8.8 $\pm$    0.7 &   13.1 &  140.3 $\pm$   23.4 &   1.28 $\pm$   0.12 &      8 &   7.01 & 5.36e-01\\
 &      - & - & - &    0.0 & - &   59.9 $\pm$    3.4 &   0.53 $\pm$   0.02 &      9 &  49.88 & 1.13e-07\\
RX J1347.5-1145 &   extr &      8 &   0.22 &   12.5 $\pm$   20.7 &    0.6 &  179.9 $\pm$   35.3 &   1.06 $\pm$   0.34 &      5 &   4.00 & 5.49e-01\\
 &      - & - & - &    0.0 & - &  196.4 $\pm$   18.3 &   0.90 $\pm$   0.08 &      6 &   4.23 & 6.46e-01\\
 &   flat & - & - &   12.5 $\pm$   20.7 &    0.6 &  179.9 $\pm$   35.3 &   1.06 $\pm$   0.34 &      5 &   4.00 & 5.49e-01\\
 &      - & - & - &    0.0 & - &  196.4 $\pm$   18.3 &   0.90 $\pm$   0.08 &      6 &   4.23 & 6.46e-01\\
RX J1423.8+2404 &   extr &      7 &   0.22 &   10.2 $\pm$    5.0 &    2.0 &  119.9 $\pm$   10.8 &   1.27 $\pm$   0.17 &      4 &   1.75 & 7.82e-01\\
 &      - & - & - &    0.0 & - &  133.8 $\pm$    7.3 &   1.02 $\pm$   0.05 &      5 &  15.01 & 1.03e-02\\
 &   flat & - & - &   10.2 $\pm$    5.0 &    2.0 &  119.9 $\pm$   10.8 &   1.27 $\pm$   0.17 &      4 &   1.75 & 7.82e-01\\
 &      - & - & - &    0.0 & - &  133.8 $\pm$    7.3 &   1.02 $\pm$   0.05 &      5 &  15.01 & 1.03e-02\\
RX J1504.1-0248 &   extr &     27 &   0.45 &   13.1 $\pm$    0.9 &   13.9 &   95.6 $\pm$    3.5 &   1.50 $\pm$   0.04 &     24 &   2.89 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  121.2 $\pm$    2.7 &   1.09 $\pm$   0.02 &     25 & 154.86 & 1.07e-20\\
 &   flat & - & - &   13.1 $\pm$    0.9 &   13.9 &   95.6 $\pm$    3.5 &   1.50 $\pm$   0.04 &     24 &   2.89 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  121.2 $\pm$    2.7 &   1.09 $\pm$   0.02 &     25 & 154.86 & 1.07e-20\\
RX J1532.9+3021 &   extr &     21 &   0.50 &   14.3 $\pm$    1.9 &    7.6 &   80.3 $\pm$    5.0 &   1.46 $\pm$   0.07 &     18 &   2.24 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  105.6 $\pm$    3.3 &   1.08 $\pm$   0.04 &     19 &  48.03 & 2.54e-04\\
 &   flat & - & - &   16.9 $\pm$    1.8 &    9.3 &   76.3 $\pm$    5.0 &   1.51 $\pm$   0.07 &     18 &   2.38 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  106.1 $\pm$    3.3 &   1.04 $\pm$   0.04 &     19 &  67.16 & 2.71e-07\\
RX J1539.5-8335 &   extr &     29 &   0.20 &   21.8 $\pm$    3.1 &    7.1 &  115.1 $\pm$    5.8 &   1.32 $\pm$   0.11 &     26 &  13.29 & 9.81e-01\\
 &      - & - & - &    0.0 & - &  135.3 $\pm$    4.5 &   0.83 $\pm$   0.04 &     27 &  40.39 & 4.71e-02\\
 &   flat & - & - &   25.9 $\pm$    2.9 &    9.1 &  110.0 $\pm$    5.8 &   1.41 $\pm$   0.12 &     26 &  13.52 & 9.79e-01\\
 &      - & - & - &    0.0 & - &  133.7 $\pm$    4.5 &   0.79 $\pm$   0.04 &     27 &  54.08 & 1.49e-03\\
RX J1720.1+2638 &   extr &     30 &   0.40 &   20.7 $\pm$    1.9 &   10.7 &  109.7 $\pm$    5.4 &   1.38 $\pm$   0.06 &     27 &   5.34 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  145.3 $\pm$    3.6 &   0.98 $\pm$   0.03 &     28 &  94.37 & 4.06e-09\\
 &   flat & - & - &   21.0 $\pm$    1.9 &   10.9 &  109.1 $\pm$    5.4 &   1.39 $\pm$   0.06 &     27 &   5.56 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  145.3 $\pm$    3.6 &   0.98 $\pm$   0.03 &     28 &  97.94 & 1.09e-09\\
RX J1720.2+3536 &   extr &     13 &   0.32 &   17.5 $\pm$    3.5 &    4.9 &  101.8 $\pm$    7.9 &   1.35 $\pm$   0.10 &     10 &   2.47 & 9.91e-01\\
 &      - & - & - &    0.0 & - &  129.4 $\pm$    4.7 &   1.00 $\pm$   0.04 &     11 &  23.76 & 1.38e-02\\
 &   flat & - & - &   24.0 $\pm$    3.3 &    7.2 &   94.4 $\pm$    7.8 &   1.42 $\pm$   0.11 &     10 &   2.67 & 9.88e-01\\
 &      - & - & - &    0.0 & - &  131.3 $\pm$    4.7 &   0.92 $\pm$   0.04 &     11 &  40.43 & 3.02e-05\\
RX J1852.1+5711 &   extr &     12 &   0.12 &   13.7 $\pm$    6.3 &    2.2 &  184.3 $\pm$   12.8 &   0.96 $\pm$   0.15 &      9 &   2.63 & 9.77e-01\\
 &      - & - & - &    0.0 & - &  182.4 $\pm$   10.9 &   0.73 $\pm$   0.05 &     10 &   5.31 & 8.70e-01\\
 &   flat & - & - &   18.7 $\pm$    8.3 &    2.3 &  170.4 $\pm$   11.8 &   0.83 $\pm$   0.16 &      9 &   5.06 & 8.29e-01\\
 &      - & - & - &    0.0 & - &  173.3 $\pm$    9.8 &   0.58 $\pm$   0.04 &     10 &   7.26 & 7.01e-01\\
RX J2129.6+0005 &   extr &     22 &   0.40 &   18.0 $\pm$    3.8 &    4.7 &  100.8 $\pm$    8.1 &   1.24 $\pm$   0.10 &     19 &   7.01 & 9.94e-01\\
 &      - & - & - &    0.0 & - &  129.2 $\pm$    4.8 &   0.91 $\pm$   0.05 &     20 &  21.36 & 3.76e-01\\
 &   flat & - & - &   21.1 $\pm$    3.7 &    5.7 &   97.9 $\pm$    8.0 &   1.26 $\pm$   0.10 &     19 &   7.16 & 9.93e-01\\
 &      - & - & - &    0.0 & - &  130.8 $\pm$    4.8 &   0.87 $\pm$   0.04 &     20 &  26.01 & 1.66e-01\\
SC 1327-312 &   extr &     31 &   0.15 &   65.5 $\pm$   10.1 &    6.5 &  160.4 $\pm$   12.5 &   0.80 $\pm$   0.14 &     28 &   1.08 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  212.5 $\pm$    8.1 &   0.36 $\pm$   0.03 &     29 &  15.85 & 9.77e-01\\
 &   flat & - & - &   64.6 $\pm$    9.9 &    6.5 &  160.8 $\pm$   12.5 &   0.81 $\pm$   0.14 &     28 &   1.03 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  212.0 $\pm$    8.1 &   0.37 $\pm$   0.03 &     29 &  16.01 & 9.75e-01\\
Sersic 159-03 &   extr &     23 &   0.12 &    7.5 $\pm$    0.8 &    9.7 &   79.7 $\pm$    2.3 &   1.06 $\pm$   0.05 &     20 &  15.95 & 7.20e-01\\
 &      - & - & - &    0.0 & - &   77.9 $\pm$    2.0 &   0.72 $\pm$   0.02 &     21 &  77.11 & 2.44e-08\\
 &   flat & - & - &   10.5 $\pm$    0.7 &   15.0 &   77.8 $\pm$    2.4 &   1.17 $\pm$   0.06 &     20 &  16.81 & 6.65e-01\\
 &      - & - & - &    0.0 & - &   74.0 $\pm$    1.9 &   0.65 $\pm$   0.02 &     21 & 136.22 & 7.00e-19\\
SS2B153 &   extr &     38 &   0.07 &    1.1 $\pm$    0.2 &    6.9 &   71.4 $\pm$    2.1 &   0.80 $\pm$   0.02 &     35 &  24.19 & 9.15e-01\\
 &      - & - & - &    0.0 & - &   63.4 $\pm$    1.4 &   0.69 $\pm$   0.01 &     36 &  59.46 & 8.24e-03\\
 &   flat & - & - &    1.1 $\pm$    0.2 &    6.9 &   71.4 $\pm$    2.1 &   0.80 $\pm$   0.02 &     35 &  24.19 & 9.15e-01\\
 &      - & - & - &    0.0 & - &   63.4 $\pm$    1.4 &   0.69 $\pm$   0.01 &     36 &  59.46 & 8.24e-03\\
UGC 3957 &   extr &     36 &   0.12 &   11.0 $\pm$    1.0 &   11.2 &  180.8 $\pm$    7.3 &   1.01 $\pm$   0.04 &     33 &   6.63 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  151.9 $\pm$    5.1 &   0.68 $\pm$   0.02 &     34 &  84.60 & 3.37e-06\\
 &   flat & - & - &   12.9 $\pm$    1.0 &   12.5 &  175.1 $\pm$    7.1 &   0.98 $\pm$   0.04 &     33 &   6.95 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  144.2 $\pm$    4.7 &   0.62 $\pm$   0.02 &     34 &  91.61 & 3.48e-07\\
UGC 12491 &   extr &     23 &   0.04 &    3.0 $\pm$    0.2 &   13.8 &  148.5 $\pm$   11.7 &   1.12 $\pm$   0.04 &     20 & 445.44 & 7.29e-82\\
 &      - & - & - &    0.0 & - &   77.4 $\pm$    3.4 &   0.70 $\pm$   0.02 &     21 & 2353.02 & 0.00e+00\\
 &   flat & - & - &    3.0 $\pm$    0.2 &   13.8 &  148.5 $\pm$   11.7 &   1.12 $\pm$   0.04 &     20 & 445.44 & 7.29e-82\\
 &      - & - & - &    0.0 & - &   77.4 $\pm$    3.4 &   0.70 $\pm$   0.02 &     21 & 2353.02 & 0.00e+00\\
ZWCL 1215 &   extr &     36 &   0.25 &  163.2 $\pm$   35.6 &    4.6 &  131.3 $\pm$   43.6 &   1.00 $\pm$   0.32 &     33 &   2.94 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  314.8 $\pm$   10.9 &   0.37 $\pm$   0.05 &     34 &   7.69 & 1.00e+00\\
 &   flat & - & - &  163.2 $\pm$   35.6 &    4.6 &  131.3 $\pm$   43.6 &   1.00 $\pm$   0.32 &     33 &   2.94 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  314.8 $\pm$   10.9 &   0.37 $\pm$   0.05 &     34 &   7.69 & 1.00e+00\\
ZWCL 1358+6245 &   extr &     26 &   0.60 &   13.8 $\pm$    3.3 &    4.2 &  102.3 $\pm$    9.5 &   1.40 $\pm$   0.08 &     23 &   5.58 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  130.6 $\pm$    6.1 &   1.15 $\pm$   0.05 &     24 &  19.02 & 7.51e-01\\
 &   flat & - & - &   20.7 $\pm$    3.2 &    6.4 &   98.0 $\pm$    9.4 &   1.43 $\pm$   0.09 &     23 &   5.65 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  138.5 $\pm$    6.1 &   1.04 $\pm$   0.05 &     24 &  32.17 & 1.23e-01\\
ZWCL 1742 &   extr &     17 &   0.12 &   13.8 $\pm$    1.5 &    9.0 &  147.7 $\pm$    9.4 &   1.39 $\pm$   0.11 &     14 &  14.80 & 3.92e-01\\
 &      - & - & - &    0.0 & - &  122.0 $\pm$    6.1 &   0.78 $\pm$   0.04 &     15 &  55.08 & 1.73e-06\\
 &   flat & - & - &   23.8 $\pm$    1.7 &   14.4 &  126.5 $\pm$    9.0 &   1.30 $\pm$   0.12 &     14 &  24.08 & 4.49e-02\\
 &      - & - & - &    0.0 & - &  100.7 $\pm$    4.5 &   0.48 $\pm$   0.03 &     15 &  69.54 & 5.39e-09\\
ZWCL 1953 &   extr &     17 &   0.45 &  194.5 $\pm$   56.6 &    3.4 &   62.1 $\pm$   57.0 &   1.39 $\pm$   0.65 &     14 &   0.99 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  283.3 $\pm$   27.3 &   0.45 $\pm$   0.11 &     15 &   4.39 & 9.96e-01\\
 &   flat & - & - &  194.5 $\pm$   56.6 &    3.4 &   62.1 $\pm$   57.0 &   1.39 $\pm$   0.65 &     14 &   0.99 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  283.3 $\pm$   27.3 &   0.45 $\pm$   0.11 &     15 &   4.39 & 9.96e-01\\
ZWCL 3146 &   extr &     15 &   0.30 &   11.4 $\pm$    2.0 &    5.7 &  105.5 $\pm$    6.4 &   1.29 $\pm$   0.08 &     12 &   5.24 & 9.49e-01\\
 &      - & - & - &    0.0 & - &  126.3 $\pm$    4.5 &   0.98 $\pm$   0.03 &     13 &  31.82 & 2.55e-03\\
 &   flat & - & - &   11.4 $\pm$    2.0 &    5.7 &  105.5 $\pm$    6.4 &   1.29 $\pm$   0.08 &     12 &   5.24 & 9.49e-01\\
 &      - & - & - &    0.0 & - &  126.3 $\pm$    4.5 &   0.98 $\pm$   0.03 &     13 &  31.82 & 2.55e-03\\
ZWCL 7160 &   extr &     21 &   0.40 &   18.8 $\pm$    3.2 &    5.9 &   89.3 $\pm$    7.3 &   1.34 $\pm$   0.10 &     18 &   2.43 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  117.0 $\pm$    4.8 &   0.93 $\pm$   0.05 &     19 &  29.31 & 6.13e-02\\
 &   flat & - & - &   21.1 $\pm$    3.1 &    6.8 &   86.3 $\pm$    7.2 &   1.37 $\pm$   0.10 &     18 &   2.82 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  116.9 $\pm$    4.8 &   0.90 $\pm$   0.05 &     19 &  36.37 & 9.49e-03\\
Zwicky 2701 &   extr &     24 &   0.40 &   34.0 $\pm$    4.2 &    8.2 &  135.1 $\pm$   10.3 &   1.37 $\pm$   0.10 &     21 &   4.79 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  187.1 $\pm$    6.6 &   0.87 $\pm$   0.04 &     22 &  43.01 & 4.71e-03\\
 &   flat & - & - &   39.7 $\pm$    3.9 &   10.1 &  126.0 $\pm$   10.2 &   1.45 $\pm$   0.10 &     21 &   5.67 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  186.4 $\pm$    6.7 &   0.82 $\pm$   0.04 &     22 &  60.27 & 2.04e-05\\
ZwCl 0857.9+2107 &   extr &     16 &   0.30 &   23.6 $\pm$    5.0 &    4.8 &   89.6 $\pm$   10.4 &   1.40 $\pm$   0.17 &     13 &   0.92 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  116.8 $\pm$    7.3 &   0.86 $\pm$   0.07 &     14 &  14.36 & 4.24e-01\\
 &   flat & - & - &   24.2 $\pm$    5.0 &    4.9 &   89.3 $\pm$   10.4 &   1.40 $\pm$   0.18 &     13 &   0.88 & 1.00e+00\\
 &      - & - & - &    0.0 & - &  116.9 $\pm$    7.4 &   0.85 $\pm$   0.07 &     14 &  14.76 & 3.95e-01
\enddata
\tablecomments{Col. (1) Cluster name; col. (2) CDA observation identification number; col. (3) method of $T_X$ interpolation (discussed in \S\ref{sec:kpr}); col. (4) maximum radius for fit; col. (5) number of radial bins included in fit; col. (6) best-fit core entropy; col. (7) number of sigma \kna\ is away from zero; col. (9) best-fit entropy at 100 kpc; col. (10) best-fit power-law index; col. (11) degrees of freedom in fit; col. (12) \chisq\ statistic of best-fit model; and col. (13) probability of worse fit given \chisq\ and degrees of freedom.}
\end{deluxetable}
